On Offline Evaluation of Vision-based Driving Models

Autonomous driving models should ideally be evaluated by deploying them on a fleet of physical vehicles in the real world. Unfortunately, this approach is not practical for the vast majority of researchers. An attractive alternative is to evaluate models offline, on a pre-collected validation dataset with ground truth annotation. In this paper, we investigate the relation between various online and offline metrics for evaluation of autonomous driving models. We find that offline prediction error is not necessarily correlated with driving quality, and two models with identical prediction error can differ dramatically in their driving performance. We show that the correlation of offline evaluation with driving quality can be significantly improved by selecting an appropriate validation dataset and suitable offline metrics. The supplementary video can be viewed at https://www.youtube.com/watch?v=P8K8Z-iF0cY

==> figures/plots/all_metrics.txt <==
all_metrics:
{   '02_nor_ndrop_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0],
                                                          'control_average_completion': [   -0.34444200000000003,
                                                                                            0.16753699999999999,
                                                                                            0.123178,
                                                                                            0.13766999999999999,
                                                                                            0.28516799999999998,
                                                                                            0.24770500000000001,
                                                                                            0.075978000000000004,
                                                                                            0.14324700000000001,
                                                                                            0.15623200000000001,
                                                                                            0.105487,
                                                                                            0.079432000000000003],
                                                          'control_success_rate': [   0.0,
                                                                                      0.0,
                                                                                      0.0,
                                                                                      0.0,
                                                                                      0.16,
                                                                                      0.12,
                                                                                      0.040000000000000001,
                                                                                      0.080000000000000002,
                                                                                      0.080000000000000002,
                                                                                      0.040000000000000001,
                                                                                      0.0],
                                                          'count_errors_weighted_005': [   0.9987083333333333,
                                                                                           0.9105555555555556,
                                                                                           0.8573472222222223,
                                                                                           0.8424305555555556,
                                                                                           0.8337777777777777,
                                                                                           0.8083055555555556,
                                                                                           0.7892777777777777,
                                                                                           0.8273333333333334,
                                                                                           0.8411944444444445,
                                                                                           0.8518055555555556,
                                                                                           0.855125],
                                                          'count_relative_smoothed_01_0': [   0.9973888888888889,
                                                                                              0.8244861111111111,
                                                                                              0.7350694444444444,
                                                                                              0.6929166666666666,
                                                                                              0.6994583333333333,
                                                                                              0.7078194444444444,
                                                                                              0.7047916666666667,
                                                                                              0.757625,
                                                                                              0.7746666666666666,
                                                                                              0.7858055555555555,
                                                                                              0.7902916666666666],
                                                          'cum_disp16': [   1.5829571336154777,
                                                                            1.2608213338197891,
                                                                            1.1757983086519619,
                                                                            0.85481489324938509,
                                                                            0.51443534142100655,
                                                                            0.48507198524788392,
                                                                            0.4784260744819247,
                                                                            0.50135029987491142,
                                                                            0.51486845400075054,
                                                                            0.52757336575074021,
                                                                            0.51519543343618401],
                                                          'displacement': [   3.1191378376249999,
                                                                              1.3160880877083334,
                                                                              0.95920240825000014,
                                                                              0.77816784263888883,
                                                                              0.79836136687500003,
                                                                              0.91684742781944439,
                                                                              1.0123850482083332,
                                                                              1.2970305325,
                                                                              1.3792152999583334,
                                                                              1.4539184836388888,
                                                                              1.4510725843333334],
                                                          'displacement_70': [   4.7092802999999996,
                                                                                 1.2456042999999997,
                                                                                 0.76223759999999974,
                                                                                 0.59525959999999978,
                                                                                 0.57796599999999987,
                                                                                 0.47251799999999977,
                                                                                 0.4695830999999997,
                                                                                 0.72725379999999951,
                                                                                 0.83865899999999982,
                                                                                 0.96292949999999999,
                                                                                 0.96079539999999919],
                                                          'displacement_70_central': [   1.3059359999999995,
                                                                                         0.86342519999999956,
                                                                                         0.61095999999999984,
                                                                                         0.39433960000000001,
                                                                                         0.11349979999999998,
                                                                                         0.10471779999999997,
                                                                                         0.074695199999999989,
                                                                                         0.076002999999999987,
                                                                                         0.063441599999999945,
                                                                                         0.066269999999999996,
                                                                                         0.067241599999999929],
                                                          'displacement_90': [   7.1160321,
                                                                                 3.4435211999999988,
                                                                                 2.2947138999999988,
                                                                                 1.6622965999999999,
                                                                                 2.1319307999999997,
                                                                                 3.302152099999998,
                                                                                 4.3741785999999969,
                                                                                 5.7232797,
                                                                                 5.7681855999999989,
                                                                                 5.7961286000000003,
                                                                                 5.7935015999999999],
                                                          'displacement_98': [   8.3492665600000002,
                                                                                 8.7804927600000209,
                                                                                 7.1781134800000022,
                                                                                 6.3560306600000107,
                                                                                 6.0201974400000005,
                                                                                 6.437383680000015,
                                                                                 6.6467592000000035,
                                                                                 6.8265747400000025,
                                                                                 7.012799340000007,
                                                                                 7.1038069200000029,
                                                                                 7.1079241200000061],
                                                          'displacement_central': [   1.0593317724905205,
                                                                                      1.0418748232843036,
                                                                                      0.95209837847410317,
                                                                                      0.69945058539939164,
                                                                                      0.39530890666277763,
                                                                                      0.34928118284095178,
                                                                                      0.33790449214550605,
                                                                                      0.34462209517063219,
                                                                                      0.35101709137880749,
                                                                                      0.35920903554314759,
                                                                                      0.35331789449560397],
                                                          'displacement_gt_01': [   0.7690694444444445,
                                                                                    0.7243055555555555,
                                                                                    0.7142361111111111,
                                                                                    0.6735416666666667,
                                                                                    0.5660138888888889,
                                                                                    0.5407361111111111,
                                                                                    0.5149166666666667,
                                                                                    0.5250972222222222,
                                                                                    0.5304027777777778,
                                                                                    0.5354027777777778,
                                                                                    0.5364166666666667],
                                                          'displacement_left': [   4.9088470294571058,
                                                                                   1.4644378202991541,
                                                                                   1.1059116704720635,
                                                                                   0.89420665363943164,
                                                                                   0.94573172251156201,
                                                                                   1.1036621469522103,
                                                                                   1.3187416035581849,
                                                                                   2.0119109889171285,
                                                                                   2.0874846526811384,
                                                                                   2.1816316848464647,
                                                                                   2.2213341753260281],
                                                          'displacement_prct_90': [   7.1160321,
                                                                                      3.4435211999999988,
                                                                                      2.2947138999999988,
                                                                                      1.6622965999999999,
                                                                                      2.1319307999999997,
                                                                                      3.302152099999998,
                                                                                      4.3741785999999969,
                                                                                      5.7232797,
                                                                                      5.7681855999999989,
                                                                                      5.7961286000000003,
                                                                                      5.7935015999999999],
                                                          'displacement_right': [   3.3890743144583335,
                                                                                    1.44193401275,
                                                                                    0.81959076691666666,
                                                                                    0.74083817404166663,
                                                                                    1.0540205371666667,
                                                                                    1.2975675211250002,
                                                                                    1.3804681807083332,
                                                                                    1.5344890430416667,
                                                                                    1.699071803,
                                                                                    1.8208387962500001,
                                                                                    1.7784878491666665],
                                                          'km_per_infraction': [   0.017519579049365568,
                                                                                   0.11255482686310037,
                                                                                   0.093986110732555944,
                                                                                   0.05832712441093979,
                                                                                   0.28304492941991644,
                                                                                   0.14164687151637223,
                                                                                   0.11742864155024595,
                                                                                   0.12749104757863905,
                                                                                   0.082111156664556137,
                                                                                   0.10152671817726241,
                                                                                   0.058312312230710095],
                                                          'steer_error': [   0.19343045575000001,
                                                                             0.10320002737499999,
                                                                             0.06931263061111112,
                                                                             0.064925054263888879,
                                                                             0.068443861499999994,
                                                                             0.090120649527777777,
                                                                             0.094436008791666665,
                                                                             0.11013975895833333,
                                                                             0.11427103005555556,
                                                                             0.11781978690277778,
                                                                             0.11841435480555555],
                                                          'steer_error_central': [   0.055969149964581855,
                                                                                     0.092302663819325823,
                                                                                     0.066273730988791205,
                                                                                     0.054786593316388181,
                                                                                     0.024909603191799658,
                                                                                     0.022161056752364683,
                                                                                     0.020987340930872123,
                                                                                     0.021240750489603735,
                                                                                     0.021677347597816574,
                                                                                     0.022089092753864743,
                                                                                     0.021872572732197178],
                                                          'step': [   2.0,
                                                                      4.0,
                                                                      8.0,
                                                                      16.0,
                                                                      32.0,
                                                                      64.0,
                                                                      100.0,
                                                                      200.0,
                                                                      300.0,
                                                                      400.0,
                                                                      500.0]},
    '02_nor_ndrop_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1],
                                                           'control_average_completion': [   -0.448347,
                                                                                             -0.028934000000000001,
                                                                                             -0.231846,
                                                                                             -0.12820300000000001,
                                                                                             -0.082826999999999998,
                                                                                             -0.041977,
                                                                                             -0.042911999999999999,
                                                                                             -0.077703999999999995,
                                                                                             -0.061367999999999999,
                                                                                             -0.038176000000000002,
                                                                                             -0.056698999999999999],
                                                           'control_success_rate': [   0.0,
                                                                                       0.0,
                                                                                       0.0,
                                                                                       0.0,
                                                                                       0.0,
                                                                                       0.080000000000000002,
                                                                                       0.040000000000000001,
                                                                                       0.040000000000000001,
                                                                                       0.040000000000000001,
                                                                                       0.040000000000000001,
                                                                                       0.040000000000000001],
                                                           'count_errors_weighted_005': [   0.9983888888888889,
                                                                                            0.9229444444444445,
                                                                                            0.8917916666666666,
                                                                                            0.8809027777777778,
                                                                                            0.912,
                                                                                            0.9230972222222222,
                                                                                            0.9460555555555555,
                                                                                            0.961,
                                                                                            0.9680972222222223,
                                                                                            0.9705277777777778,
                                                                                            0.9721666666666666],
                                                           'count_relative_smoothed_01_0': [   0.9964722222222222,
                                                                                               0.8469861111111111,
                                                                                               0.7916666666666666,
                                                                                               0.7723055555555556,
                                                                                               0.8585416666666666,
                                                                                               0.8833055555555556,
                                                                                               0.9187083333333333,
                                                                                               0.9347083333333334,
                                                                                               0.9502777777777778,
                                                                                               0.953625,
                                                                                               0.9572916666666667],
                                                           'cum_disp16': [   1.6262695311916278,
                                                                             1.5411383189959975,
                                                                             1.3108474131254171,
                                                                             1.1205577101567712,
                                                                             0.82008688479402925,
                                                                             0.82820666109072727,
                                                                             0.85455550938542357,
                                                                             0.88703288275517012,
                                                                             0.89827674076467645,
                                                                             0.90808129833639095,
                                                                             0.90598003155436979],
                                                           'displacement': [   2.8074454216666664,
                                                                               1.6178216383333333,
                                                                               1.2346316945833333,
                                                                               1.1958988343888886,
                                                                               1.6362420982083332,
                                                                               1.894175362875,
                                                                               2.1504624168055555,
                                                                               2.3031155773611109,
                                                                               2.369216367694444,
                                                                               2.4078964266250003,
                                                                               2.4046500436527776],
                                                           'displacement_70': [   4.5234882000000001,
                                                                                  1.5627451999999997,
                                                                                  0.99033059999999984,
                                                                                  0.89729859999999984,
                                                                                  1.5865193,
                                                                                  2.5853411999999993,
                                                                                  3.6684038999999986,
                                                                                  4.2709692999999991,
                                                                                  4.5174759,
                                                                                  4.6699075999999948,
                                                                                  4.6610246999999987],
                                                           'displacement_70_central': [   1.2957614,
                                                                                          1.4460276999999997,
                                                                                          0.89957339999999986,
                                                                                          0.72634899999999991,
                                                                                          0.23550419999999983,
                                                                                          0.17741879999999999,
                                                                                          0.17435289999999989,
                                                                                          0.14872619999999998,
                                                                                          0.13958499999999996,
                                                                                          0.14402859999999995,
                                                                                          0.14513009999999998],
                                                           'displacement_90': [   6.9739464,
                                                                                  4.6364387999999996,
                                                                                  3.5810966999999994,
                                                                                  3.7604996999999996,
                                                                                  5.7717380999999994,
                                                                                  5.8632583,
                                                                                  5.922936,
                                                                                  5.9423287999999994,
                                                                                  5.9410782000000006,
                                                                                  5.9479052000000001,
                                                                                  5.9502833999999991],
                                                           'displacement_98': [   8.9297352000000032,
                                                                                  10.851457540000002,
                                                                                  9.2610739600000223,
                                                                                  8.8120948800000178,
                                                                                  8.8228407400000055,
                                                                                  8.2219353600000016,
                                                                                  8.3675059800000078,
                                                                                  8.4384127600000216,
                                                                                  8.499394200000026,
                                                                                  8.5126513200000016,
                                                                                  8.5092406400000122],
                                                           'displacement_central': [   1.0739077595833333,
                                                                                       1.2975694221666667,
                                                                                       1.1346648411249998,
                                                                                       1.0117410604166666,
                                                                                       0.62571912587500012,
                                                                                       0.57115236795833335,
                                                                                       0.58340674462499997,
                                                                                       0.58981899012499994,
                                                                                       0.59332820062500002,
                                                                                       0.59860779841666667,
                                                                                       0.59824256625000005],
                                                           'displacement_gt_01': [   0.7054722222222222,
                                                                                     0.671,
                                                                                     0.6635416666666667,
                                                                                     0.64,
                                                                                     0.5785972222222222,
                                                                                     0.5838472222222222,
                                                                                     0.5759166666666666,
                                                                                     0.574375,
                                                                                     0.5739166666666666,
                                                                                     0.576375,
                                                                                     0.5779444444444445],
                                                           'displacement_left': [   4.2190850066252761,
                                                                                    1.5292136309846243,
                                                                                    1.2071217104462686,
                                                                                    1.2633559774990624,
                                                                                    1.7436662410517105,
                                                                                    2.2071851770490438,
                                                                                    2.6223177429059543,
                                                                                    2.963608095212301,
                                                                                    3.1425923515979832,
                                                                                    3.2069151663402642,
                                                                                    3.2035843368890369],
                                                           'displacement_prct_90': [   6.9739464,
                                                                                       4.6364387999999996,
                                                                                       3.5810966999999994,
                                                                                       3.7604996999999996,
                                                                                       5.7717380999999994,
                                                                                       5.8632583,
                                                                                       5.922936,
                                                                                       5.9423287999999994,
                                                                                       5.9410782000000006,
                                                                                       5.9479052000000001,
                                                                                       5.9502833999999991],
                                                           'displacement_right': [   3.1293889027957174,
                                                                                     2.0266611348693804,
                                                                                     1.3621020746635557,
                                                                                     1.3125974135244365,
                                                                                     2.5393077759676683,
                                                                                     2.9041595030207077,
                                                                                     3.2456367912586974,
                                                                                     3.3559033011124537,
                                                                                     3.3717190039165033,
                                                                                     3.4181575133536097,
                                                                                     3.4121145390608723],
                                                           'km_per_infraction': [   0.011464436246837521,
                                                                                    0.044808673238485919,
                                                                                    0.058001343311111085,
                                                                                    0.046893603571791995,
                                                                                    0.063020938959052891,
                                                                                    0.12376747705072498,
                                                                                    0.071508834988071604,
                                                                                    0.066057244547552463,
                                                                                    0.076411752983420483,
                                                                                    0.067957154916625406,
                                                                                    0.074899499851099782],
                                                           'steer_error': [   0.20172272801388888,
                                                                              0.14358300279166666,
                                                                              0.11402159609722222,
                                                                              0.11712877779166665,
                                                                              0.13508514347222222,
                                                                              0.15027491494444445,
                                                                              0.16488975152777782,
                                                                              0.17307119030555557,
                                                                              0.17635088125000001,
                                                                              0.1785364292777778,
                                                                              0.17852249513888885],
                                                           'steer_error_central': [   0.065627631541666662,
                                                                                      0.10686165024999998,
                                                                                      0.094883434291666652,
                                                                                      0.081785831874999992,
                                                                                      0.042146583791666664,
                                                                                      0.036968220291666666,
                                                                                      0.036724838791666672,
                                                                                      0.037762363291666663,
                                                                                      0.037866209083333331,
                                                                                      0.038718934916666663,
                                                                                      0.038610037666666666],
                                                           'step': [   2.0,
                                                                       4.0,
                                                                       8.0,
                                                                       16.0,
                                                                       32.0,
                                                                       64.0,
                                                                       100.0,
                                                                       200.0,
                                                                       300.0,
                                                                       400.0,
                                                                       500.0]},
    '1_nor_maug_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0],
                                                        'control_average_completion': [   0.032537999999999997,
                                                                                          0.039349000000000002,
                                                                                          0.094806000000000001,
                                                                                          0.15238399999999999,
                                                                                          0.18590599999999999,
                                                                                          0.241538,
                                                                                          0.46180199999999999,
                                                                                          0.59504199999999996,
                                                                                          0.65596399999999999,
                                                                                          0.595974,
                                                                                          0.68112099999999998],
                                                        'control_success_rate': [   0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.080000000000000002,
                                                                                    0.0,
                                                                                    0.32000000000000001,
                                                                                    0.46428599999999998,
                                                                                    0.44,
                                                                                    0.44,
                                                                                    0.52000000000000002],
                                                        'count_errors_weighted_005': [   0.9469166666666666,
                                                                                         0.9397916666666667,
                                                                                         0.8592777777777778,
                                                                                         0.7692916666666667,
                                                                                         0.6850277777777778,
                                                                                         0.62425,
                                                                                         0.6302638888888888,
                                                                                         0.57725,
                                                                                         0.5589166666666666,
                                                                                         0.5473194444444445,
                                                                                         0.5518472222222223],
                                                        'count_relative_smoothed_01_0': [   0.8936388888888889,
                                                                                            0.8728333333333333,
                                                                                            0.7171944444444445,
                                                                                            0.564625,
                                                                                            0.5042361111111111,
                                                                                            0.4526527777777778,
                                                                                            0.46231944444444445,
                                                                                            0.42743055555555554,
                                                                                            0.41870833333333335,
                                                                                            0.41268055555555555,
                                                                                            0.40908333333333335],
                                                        'cum_disp16': [   1.2053058144477338,
                                                                          1.114546797302256,
                                                                          0.643402576675145,
                                                                          0.44669602701496891,
                                                                          0.40839735655672765,
                                                                          0.30033128746195226,
                                                                          0.33975786784388951,
                                                                          0.31106857640828922,
                                                                          0.29384924071634072,
                                                                          0.24744922231997665,
                                                                          0.22974336557144645],
                                                        'displacement': [   1.2436439217083335,
                                                                            1.042291360263889,
                                                                            0.6701436070972222,
                                                                            0.49375339941666668,
                                                                            0.45238308290277779,
                                                                            0.35699693097222229,
                                                                            0.36189283813888878,
                                                                            0.30016173958333336,
                                                                            0.28506640301388891,
                                                                            0.26787475041666664,
                                                                            0.26258946275],
                                                        'displacement_70': [   1.4037349999999997,
                                                                               1.0552429999999999,
                                                                               0.60886359999999995,
                                                                               0.37693729999999986,
                                                                               0.28203679999999992,
                                                                               0.24930779999999997,
                                                                               0.2725637999999998,
                                                                               0.19521469999999999,
                                                                               0.191576,
                                                                               0.18660319999999997,
                                                                               0.19088939999999982],
                                                        'displacement_70_central': [   0.96096319999999991,
                                                                                       0.77111940000000001,
                                                                                       0.4156512,
                                                                                       0.20782439999999996,
                                                                                       0.11238839999999994,
                                                                                       0.088907999999999987,
                                                                                       0.10162019999999992,
                                                                                       0.081790799999999969,
                                                                                       0.092414599999999986,
                                                                                       0.09194699999999989,
                                                                                       0.092680799999999952],
                                                        'displacement_90': [   2.8786733999999998,
                                                                               2.3648205999999998,
                                                                               1.4068150999999998,
                                                                               1.1090150999999997,
                                                                               0.9418738999999996,
                                                                               0.75843019999999994,
                                                                               0.77665469999999992,
                                                                               0.64204169999999994,
                                                                               0.5891088000000001,
                                                                               0.55132399999999993,
                                                                               0.54725349999999984],
                                                        'displacement_98': [   7.1134761600000038,
                                                                               6.5800635600000081,
                                                                               5.0822419200000297,
                                                                               4.1088727400000247,
                                                                               4.1910937800000063,
                                                                               2.6144974600000039,
                                                                               2.526827380000038,
                                                                               2.2070033400000018,
                                                                               2.1457361800000045,
                                                                               1.9588002400000031,
                                                                               1.8749839400000126],
                                                        'displacement_central': [   0.8801316388599526,
                                                                                    0.79836388999541652,
                                                                                    0.52367091595483151,
                                                                                    0.39802161944247677,
                                                                                    0.39218082349264555,
                                                                                    0.2756190599191633,
                                                                                    0.29651364219342469,
                                                                                    0.26442720688362015,
                                                                                    0.25487752927205304,
                                                                                    0.22444572611358807,
                                                                                    0.21068187320305012],
                                                        'displacement_gt_01': [   0.7473194444444444,
                                                                                  0.7407777777777778,
                                                                                  0.6866944444444445,
                                                                                  0.5799722222222222,
                                                                                  0.5053611111111111,
                                                                                  0.47280555555555553,
                                                                                  0.4955833333333333,
                                                                                  0.44227777777777777,
                                                                                  0.4479166666666667,
                                                                                  0.44356944444444446,
                                                                                  0.45411111111111113],
                                                        'displacement_left': [   1.2505781187867173,
                                                                                 0.97343069788758807,
                                                                                 0.72796531677846754,
                                                                                 0.51261016965959749,
                                                                                 0.43509338135911002,
                                                                                 0.4009437800508312,
                                                                                 0.37931693246114745,
                                                                                 0.32868811932836134,
                                                                                 0.31411109212116167,
                                                                                 0.30126686196408481,
                                                                                 0.30521913674430229],
                                                        'displacement_prct_90': [   2.8786733999999998,
                                                                                    2.3648205999999998,
                                                                                    1.4068150999999998,
                                                                                    1.1090150999999997,
                                                                                    0.9418738999999996,
                                                                                    0.75843019999999994,
                                                                                    0.77665469999999992,
                                                                                    0.64204169999999994,
                                                                                    0.5891088000000001,
                                                                                    0.55132399999999993,
                                                                                    0.54725349999999984],
                                                        'displacement_right': [   1.6002065722083334,
                                                                                  1.3550721984583334,
                                                                                  0.75878607629166683,
                                                                                  0.57062363462499999,
                                                                                  0.52987325583333333,
                                                                                  0.39442273108333331,
                                                                                  0.40984448962500003,
                                                                                  0.30736721499999997,
                                                                                  0.28620811958333331,
                                                                                  0.27790846229166666,
                                                                                  0.27186343925000001],
                                                        'km_per_infraction': [   0.0083644126328359675,
                                                                                 0.037434603619207425,
                                                                                 0.061729313380526216,
                                                                                 0.022776397793796119,
                                                                                 0.092813540381779233,
                                                                                 0.097948296620352801,
                                                                                 0.3547163439812086,
                                                                                 0.68421682831289232,
                                                                                 1.1758231938179919,
                                                                                 1.4074516118135858,
                                                                                 0.14110980035785448],
                                                        'steer_error': [   0.095975153583333334,
                                                                           0.081373070499999992,
                                                                           0.048417413902777783,
                                                                           0.034300561347222223,
                                                                           0.033716535958333335,
                                                                           0.026570503000000002,
                                                                           0.026989445777777777,
                                                                           0.023264399708333335,
                                                                           0.021570467694444446,
                                                                           0.02001520751388889,
                                                                           0.019384889513888885],
                                                        'steer_error_central': [   0.058036429809575407,
                                                                                   0.053186898662444269,
                                                                                   0.034749857785741078,
                                                                                   0.029592598358264929,
                                                                                   0.029165832451352135,
                                                                                   0.02216171223800991,
                                                                                   0.024541168507021125,
                                                                                   0.019285588566190257,
                                                                                   0.016728655068961203,
                                                                                   0.014416242426767784,
                                                                                   0.013513690195424812],
                                                        'step': [   2.0,
                                                                    4.0,
                                                                    8.0,
                                                                    16.0,
                                                                    32.0,
                                                                    64.0,
                                                                    100.0,
                                                                    200.0,
                                                                    300.0,
                                                                    400.0,
                                                                    500.0]},
    '1_nor_maug_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1],
                                                         'control_average_completion': [   -0.024680000000000001,
                                                                                           -0.079285999999999995,
                                                                                           -0.213283,
                                                                                           -0.123977,
                                                                                           -0.16950299999999999,
                                                                                           -0.045430999999999999,
                                                                                           -0.063349000000000003,
                                                                                           0.17726800000000001,
                                                                                           -0.086183999999999997,
                                                                                           -0.17516699999999999,
                                                                                           0.059268000000000001],
                                                         'control_success_rate': [   0.0,
                                                                                     0.0,
                                                                                     0.040000000000000001,
                                                                                     0.12,
                                                                                     0.0,
                                                                                     0.080000000000000002,
                                                                                     0.12,
                                                                                     0.20000000000000001,
                                                                                     0.20000000000000001,
                                                                                     0.12,
                                                                                     0.20000000000000001],
                                                         'count_errors_weighted_005': [   0.9610555555555556,
                                                                                          0.9665972222222222,
                                                                                          0.916,
                                                                                          0.846875,
                                                                                          0.756375,
                                                                                          0.7101388888888889,
                                                                                          0.6979722222222222,
                                                                                          0.7124166666666667,
                                                                                          0.6984444444444444,
                                                                                          0.6905694444444445,
                                                                                          0.6819583333333333],
                                                         'count_relative_smoothed_01_0': [   0.922125,
                                                                                             0.9249861111111111,
                                                                                             0.8269722222222222,
                                                                                             0.6953888888888888,
                                                                                             0.6015138888888889,
                                                                                             0.5652083333333333,
                                                                                             0.5641944444444444,
                                                                                             0.5745416666666666,
                                                                                             0.5629861111111111,
                                                                                             0.5441666666666667,
                                                                                             0.5346805555555556],
                                                         'cum_disp16': [   1.4145815833639093,
                                                                           1.25346768591978,
                                                                           0.97282987663442289,
                                                                           0.88201191298782522,
                                                                           0.95720859144846582,
                                                                           0.67444520712141431,
                                                                           0.72145392871080727,
                                                                           0.66339137843562379,
                                                                           0.67855811093645768,
                                                                           0.66592258557788531,
                                                                           0.66500302394929955],
                                                         'displacement': [   1.5512553918194447,
                                                                             1.4622296500138889,
                                                                             1.1660895730416667,
                                                                             0.9257102160277777,
                                                                             0.92236425586111104,
                                                                             0.79070204213888906,
                                                                             0.82567192065277784,
                                                                             0.74581699662500012,
                                                                             0.73036492884722226,
                                                                             0.70665391683333345,
                                                                             0.69660364434722222],
                                                         'displacement_70': [   1.7498663999999997,
                                                                                1.5438275999999997,
                                                                                0.98629349999999993,
                                                                                0.6024681999999999,
                                                                                0.47890659999999974,
                                                                                0.44558519999999996,
                                                                                0.4672695,
                                                                                0.43402069999999998,
                                                                                0.41661839999999994,
                                                                                0.3934356,
                                                                                0.38192219999999977],
                                                         'displacement_70_central': [   1.2662138999999999,
                                                                                        1.1072245999999994,
                                                                                        0.73434329999999992,
                                                                                        0.39903270000000002,
                                                                                        0.42758449999999992,
                                                                                        0.25228439999999996,
                                                                                        0.28324089999999985,
                                                                                        0.31467479999999998,
                                                                                        0.33316079999999992,
                                                                                        0.29705869999999995,
                                                                                        0.30734969999999995],
                                                         'displacement_90': [   4.3604675999999989,
                                                                                4.0492145999999991,
                                                                                3.3718716,
                                                                                2.6925764999999995,
                                                                                2.6207115999999999,
                                                                                2.0626977000000002,
                                                                                2.1205219999999998,
                                                                                1.8912241999999995,
                                                                                1.8186673999999994,
                                                                                1.7482366,
                                                                                1.7080820999999997],
                                                         'displacement_98': [   8.4354597600000307,
                                                                                8.4679327200000127,
                                                                                8.3152817999999993,
                                                                                7.5480343200000259,
                                                                                8.6816966800000372,
                                                                                7.4729065800000019,
                                                                                7.931141400000004,
                                                                                6.7906126400000071,
                                                                                6.6367653000000049,
                                                                                6.5540476600000011,
                                                                                6.517135040000011],
                                                         'displacement_central': [   1.0430607860833334,
                                                                                     1.0114628880833334,
                                                                                     0.83346245816666653,
                                                                                     0.76181159637500018,
                                                                                     0.87222584908333334,
                                                                                     0.63510332645833345,
                                                                                     0.69245771741666673,
                                                                                     0.62912489054166665,
                                                                                     0.63744044899999996,
                                                                                     0.60181968137500008,
                                                                                     0.58787003970833329],
                                                         'displacement_gt_01': [   0.6850416666666667,
                                                                                   0.6866388888888889,
                                                                                   0.6608888888888889,
                                                                                   0.6019027777777778,
                                                                                   0.5511944444444444,
                                                                                   0.5192777777777777,
                                                                                   0.5351527777777778,
                                                                                   0.5223194444444444,
                                                                                   0.5277083333333333,
                                                                                   0.5237916666666667,
                                                                                   0.5266666666666666],
                                                         'displacement_left': [   1.5324373921830077,
                                                                                  1.4174623940164173,
                                                                                  1.2761019587066127,
                                                                                  0.96476034468102845,
                                                                                  0.85915344318513276,
                                                                                  0.802178784949373,
                                                                                  0.86300446064419345,
                                                                                  0.75987438934955609,
                                                                                  0.75854288032834694,
                                                                                  0.76765734130588781,
                                                                                  0.78196413775573981],
                                                         'displacement_prct_90': [   4.3604675999999989,
                                                                                     4.0492145999999991,
                                                                                     3.3718716,
                                                                                     2.6925764999999995,
                                                                                     2.6207115999999999,
                                                                                     2.0626977000000002,
                                                                                     2.1205219999999998,
                                                                                     1.8912241999999995,
                                                                                     1.8186673999999994,
                                                                                     1.7482366,
                                                                                     1.7080820999999997],
                                                         'displacement_right': [   2.0782452551976998,
                                                                                   1.9577411563268199,
                                                                                   1.3886996106828882,
                                                                                   1.0505551322444897,
                                                                                   1.0357061189533769,
                                                                                   0.93481848835465198,
                                                                                   0.92155114445231445,
                                                                                   0.84844801941585779,
                                                                                   0.7951099335861006,
                                                                                   0.75048544331486189,
                                                                                   0.71997933827757177],
                                                         'km_per_infraction': [   0.01563825708809867,
                                                                                  0.057480636354329727,
                                                                                  0.086337347818553081,
                                                                                  0.13296330531885134,
                                                                                  0.095709331525830707,
                                                                                  0.15337644438432088,
                                                                                  0.22244966464600807,
                                                                                  0.14611825174772042,
                                                                                  0.16439835299154038,
                                                                                  0.20844545962015398,
                                                                                  0.20471801321987046],
                                                         'steer_error': [   0.13288031236111111,
                                                                            0.12541682690277778,
                                                                            0.091186951791666665,
                                                                            0.070813863375000008,
                                                                            0.067092194263888877,
                                                                            0.055462740638888883,
                                                                            0.061498413097222218,
                                                                            0.062921452777777789,
                                                                            0.059891132486111109,
                                                                            0.053072180194444457,
                                                                            0.051608518083333325],
                                                         'steer_error_central': [   0.073947460249999999,
                                                                                    0.075031570583333332,
                                                                                    0.059218077666666667,
                                                                                    0.053757107749999998,
                                                                                    0.068695018458333326,
                                                                                    0.048926573041666664,
                                                                                    0.061651726458333334,
                                                                                    0.056490027833333331,
                                                                                    0.049836695166666667,
                                                                                    0.044426042708333328,
                                                                                    0.044243448374999994],
                                                         'step': [   2.0,
                                                                     4.0,
                                                                     8.0,
                                                                     16.0,
                                                                     32.0,
                                                                     64.0,
                                                                     100.0,
                                                                     200.0,
                                                                     300.0,
                                                                     400.0,
                                                                     500.0]},
    '1_nor_ndrop_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0],
                                                         'control_average_completion': [   -0.34633999999999998,
                                                                                           0.043701999999999998,
                                                                                           0.24755099999999999,
                                                                                           0.45668199999999998,
                                                                                           0.566967,
                                                                                           0.50771500000000003,
                                                                                           0.624475,
                                                                                           0.598889,
                                                                                           0.59109599999999995,
                                                                                           0.121743,
                                                                                           0.0081279999999999998],
                                                         'control_success_rate': [   0.0,
                                                                                     0.0,
                                                                                     0.16,
                                                                                     0.28000000000000003,
                                                                                     0.32000000000000001,
                                                                                     0.28000000000000003,
                                                                                     0.44,
                                                                                     0.32000000000000001,
                                                                                     0.40000000000000002,
                                                                                     0.0,
                                                                                     0.0],
                                                         'count_errors_weighted_005': [   0.9162638888888889,
                                                                                          0.8740277777777777,
                                                                                          0.841625,
                                                                                          0.7832222222222223,
                                                                                          0.7042361111111111,
                                                                                          0.6569166666666667,
                                                                                          0.6535138888888888,
                                                                                          0.6964583333333333,
                                                                                          0.7134861111111112,
                                                                                          0.7302361111111111,
                                                                                          1.0],
                                                         'count_relative_smoothed_01_0': [   0.8272777777777778,
                                                                                             0.7452083333333334,
                                                                                             0.7043194444444445,
                                                                                             0.6051944444444445,
                                                                                             0.5160277777777778,
                                                                                             0.4922222222222222,
                                                                                             0.5223472222222222,
                                                                                             0.6021388888888889,
                                                                                             0.6232916666666667,
                                                                                             0.6455277777777778,
                                                                                             nan],
                                                         'cum_disp16': [   0.98252790195972151,
                                                                           0.77431868271275484,
                                                                           0.64526432360005004,
                                                                           0.49805619698953424,
                                                                           0.41798093467873076,
                                                                           0.39575148447650416,
                                                                           0.33925775164074551,
                                                                           0.40069638069465874,
                                                                           0.42363325162823667,
                                                                           0.43290054035358383,
                                                                           nan],
                                                         'displacement': [   1.1717575023055555,
                                                                             0.89450484377777761,
                                                                             0.68231446955555553,
                                                                             0.51951318395833335,
                                                                             0.46279046074999991,
                                                                             0.4354874721805555,
                                                                             0.50122917280555546,
                                                                             0.73011911144444441,
                                                                             0.85000915636111107,
                                                                             0.95693021476388884,
                                                                             nan],
                                                         'displacement_70': [   1.2883415999999996,
                                                                                0.87067439999999952,
                                                                                0.7045931999999997,
                                                                                0.44945999999999975,
                                                                                0.34032000000000001,
                                                                                0.29727899999999996,
                                                                                0.28140089999999995,
                                                                                0.31719719999999996,
                                                                                0.35469799999999974,
                                                                                0.39446809999999988,
                                                                                nan],
                                                         'displacement_70_central': [   1.0463843999999995,
                                                                                        0.58606979999999997,
                                                                                        0.38649019999999984,
                                                                                        0.22849299999999995,
                                                                                        0.1956492,
                                                                                        0.17654959999999992,
                                                                                        0.10440359999999994,
                                                                                        0.10760699999999994,
                                                                                        0.1358151999999998,
                                                                                        0.13397999999999999,
                                                                                        nan],
                                                         'displacement_90': [   3.0907654,
                                                                                2.1179396999999991,
                                                                                1.4936498999999999,
                                                                                1.1779182000000001,
                                                                                0.97283549999999996,
                                                                                0.91529549999999971,
                                                                                1.0228162999999997,
                                                                                2.0548353000000001,
                                                                                3.3082748999999985,
                                                                                4.4882075999999991,
                                                                                nan],
                                                         'displacement_98': [   6.2147377000000068,
                                                                                5.7921326400000019,
                                                                                4.8024159400000066,
                                                                                3.7574631600000035,
                                                                                3.7870211400000029,
                                                                                3.8439980800000062,
                                                                                5.7489958000000012,
                                                                                5.988784260000001,
                                                                                6.1111290800000004,
                                                                                6.224348660000004,
                                                                                nan],
                                                         'displacement_central': [   0.91993027305304398,
                                                                                     0.75895206683611816,
                                                                                     0.508722399558315,
                                                                                     0.41362151456310675,
                                                                                     0.3950500334597275,
                                                                                     0.34137514629776239,
                                                                                     0.28747735593149715,
                                                                                     0.31515765790241257,
                                                                                     0.33366649822909289,
                                                                                     0.33785112700529185,
                                                                                     nan],
                                                         'displacement_gt_01': [   0.7230972222222222,
                                                                                   0.7057777777777777,
                                                                                   0.6580555555555555,
                                                                                   0.6324583333333333,
                                                                                   0.6173888888888889,
                                                                                   0.5506527777777778,
                                                                                   0.494875,
                                                                                   0.5035833333333334,
                                                                                   0.5245,
                                                                                   0.5307222222222222,
                                                                                   nan],
                                                         'displacement_left': [   1.318601440814966,
                                                                                  0.96496732377817607,
                                                                                  0.82156854385233946,
                                                                                  0.58494292566976369,
                                                                                  0.51182893446106403,
                                                                                  0.47325245531436183,
                                                                                  0.53120690683721516,
                                                                                  0.73767834881879912,
                                                                                  0.91181535477688425,
                                                                                  1.0941057828423815,
                                                                                  nan],
                                                         'displacement_prct_90': [   3.0907654,
                                                                                     2.1179396999999991,
                                                                                     1.4936498999999999,
                                                                                     1.1779182000000001,
                                                                                     0.97283549999999996,
                                                                                     0.91529549999999971,
                                                                                     1.0228162999999997,
                                                                                     2.0548353000000001,
                                                                                     3.3082748999999985,
                                                                                     4.4882075999999991,
                                                                                     nan],
                                                         'displacement_right': [   1.2767241817500001,
                                                                                   0.95958655674999982,
                                                                                   0.71663943000000008,
                                                                                   0.55996797325000003,
                                                                                   0.4814875485416667,
                                                                                   0.49182932004166668,
                                                                                   0.68499310025000004,
                                                                                   1.1375037225833333,
                                                                                   1.3045215265416668,
                                                                                   1.4388022238333336,
                                                                                   nan],
                                                         'km_per_infraction': [   0.016178561619740642,
                                                                                  0.040892602082553901,
                                                                                  0.15739653538746304,
                                                                                  0.36487814347081582,
                                                                                  0.16502742178154031,
                                                                                  0.10791435226352512,
                                                                                  0.55645980273499995,
                                                                                  0.56383834078163786,
                                                                                  0.81012264446714577,
                                                                                  0.072619732146475158,
                                                                                  0.01038781300116653],
                                                         'steer_error': [   0.078615033555555561,
                                                                            0.062314028013888891,
                                                                            0.045495576847222219,
                                                                            0.041981944402777784,
                                                                            0.036761773805555564,
                                                                            0.032585289861111109,
                                                                            0.04031806690277779,
                                                                            0.062851782486111119,
                                                                            0.069157958222222218,
                                                                            0.076262888152777777,
                                                                            nan],
                                                         'steer_error_central': [   0.064210548272844697,
                                                                                    0.053611681778407437,
                                                                                    0.033621668194508104,
                                                                                    0.035167598899954168,
                                                                                    0.028998632026334431,
                                                                                    0.021234041585066046,
                                                                                    0.017369207466977791,
                                                                                    0.019815785241051712,
                                                                                    0.021633873578065753,
                                                                                    0.021485809700404181,
                                                                                    nan],
                                                         'step': [   2.0,
                                                                     4.0,
                                                                     8.0,
                                                                     16.0,
                                                                     32.0,
                                                                     64.0,
                                                                     100.0,
                                                                     200.0,
                                                                     300.0,
                                                                     400.0,
                                                                     500.0]},
    '1_nor_ndrop_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1],
                                                          'control_average_completion': [   -0.024816000000000001,
                                                                                            -0.046476000000000003,
                                                                                            -0.020781999999999998,
                                                                                            0.014074,
                                                                                            0.018884999999999999,
                                                                                            -0.001606,
                                                                                            -0.040106999999999997,
                                                                                            0.0065640000000000004,
                                                                                            -0.031519999999999999,
                                                                                            -0.054630999999999999,
                                                                                            0.012617],
                                                          'control_success_rate': [   0.0,
                                                                                      0.0,
                                                                                      0.0,
                                                                                      0.0,
                                                                                      0.040000000000000001,
                                                                                      0.040000000000000001,
                                                                                      0.0,
                                                                                      0.0,
                                                                                      0.0,
                                                                                      0.040000000000000001,
                                                                                      0.0],
                                                          'count_errors_weighted_005': [   0.9587083333333334,
                                                                                           0.9281944444444444,
                                                                                           0.9088611111111111,
                                                                                           0.8428888888888889,
                                                                                           0.7894444444444444,
                                                                                           0.7880138888888889,
                                                                                           0.796125,
                                                                                           0.8812222222222222,
                                                                                           0.89525,
                                                                                           0.9037222222222222,
                                                                                           1.0],
                                                          'count_relative_smoothed_01_0': [   0.9190972222222222,
                                                                                              0.8610555555555556,
                                                                                              0.8225694444444445,
                                                                                              0.7120694444444444,
                                                                                              0.6468888888888888,
                                                                                              0.6735,
                                                                                              0.714875,
                                                                                              0.8286666666666667,
                                                                                              0.8484722222222222,
                                                                                              0.8608888888888889,
                                                                                              nan],
                                                          'cum_disp16': [   1.335395995822215,
                                                                            1.6340088975025018,
                                                                            0.87931249439209469,
                                                                            0.9142230845647098,
                                                                            0.77156862615493671,
                                                                            0.79979011285440305,
                                                                            0.74511072848148774,
                                                                            0.82602165764676461,
                                                                            0.8403618039859907,
                                                                            0.8421153489367913,
                                                                            nan],
                                                          'displacement': [   1.8939395764444444,
                                                                              1.7848520136388888,
                                                                              1.1406688233055555,
                                                                              1.0440295285277776,
                                                                              0.97136257166666651,
                                                                              1.128746857236111,
                                                                              1.3460659368055556,
                                                                              1.7839753851805558,
                                                                              1.8950305950416668,
                                                                              1.9600137888611111,
                                                                              nan],
                                                          'displacement_70': [   2.2215570999999992,
                                                                                 1.8057460000000001,
                                                                                 0.9438070999999999,
                                                                                 0.70679880000000006,
                                                                                 0.58969759999999982,
                                                                                 0.67230359999999967,
                                                                                 0.83847839999999962,
                                                                                 2.0155149999999988,
                                                                                 2.4399359999999994,
                                                                                 2.7210023999999993,
                                                                                 nan],
                                                          'displacement_70_central': [   1.5455916000000001,
                                                                                         1.7770014999999999,
                                                                                         0.62353179999999997,
                                                                                         0.50848419999999961,
                                                                                         0.37899729999999998,
                                                                                         0.32430189999999998,
                                                                                         0.22172179999999997,
                                                                                         0.22996079999999999,
                                                                                         0.27045599999999997,
                                                                                         0.24997759999999997,
                                                                                         nan],
                                                          'displacement_90': [   5.3896989,
                                                                                 5.3480052000000002,
                                                                                 3.3542684999999994,
                                                                                 3.1344311999999994,
                                                                                 2.8374542999999983,
                                                                                 3.8625196999999978,
                                                                                 5.6193273000000001,
                                                                                 5.8662200000000002,
                                                                                 5.9056059000000003,
                                                                                 5.9241378999999998,
                                                                                 nan],
                                                          'displacement_98': [   9.9528671200000005,
                                                                                 11.002182260000016,
                                                                                 8.3330367200000026,
                                                                                 8.5043685200000247,
                                                                                 8.1820878400000048,
                                                                                 8.9510682600000031,
                                                                                 8.6550487200000035,
                                                                                 8.787588920000001,
                                                                                 8.9263481800000104,
                                                                                 8.903886159999999,
                                                                                 nan],
                                                          'displacement_central': [   1.3157287282500001,
                                                                                      1.5334273033333332,
                                                                                      0.7901637675833334,
                                                                                      0.84457296554166672,
                                                                                      0.71325532512500001,
                                                                                      0.68404440695833335,
                                                                                      0.5959112570416667,
                                                                                      0.61170635625000003,
                                                                                      0.62610552258333341,
                                                                                      0.61975479099999997,
                                                                                      nan],
                                                          'displacement_gt_01': [   0.6848194444444444,
                                                                                    0.6739444444444445,
                                                                                    0.6400972222222222,
                                                                                    0.6186527777777778,
                                                                                    0.6001666666666666,
                                                                                    0.5728333333333333,
                                                                                    0.5500416666666667,
                                                                                    0.5671666666666667,
                                                                                    0.589,
                                                                                    0.5871388888888889,
                                                                                    nan],
                                                          'displacement_left': [   2.3772853889745407,
                                                                                   2.3354070314179758,
                                                                                   1.3734888209508729,
                                                                                   1.2149824280595023,
                                                                                   1.1339310239176634,
                                                                                   1.2974334826451102,
                                                                                   1.4397461079211631,
                                                                                   2.2632462491353809,
                                                                                   2.5686251861327554,
                                                                                   2.7085164951039631,
                                                                                   nan],
                                                          'displacement_prct_90': [   5.3896989,
                                                                                      5.3480052000000002,
                                                                                      3.3542684999999994,
                                                                                      3.1344311999999994,
                                                                                      2.8374542999999983,
                                                                                      3.8625196999999978,
                                                                                      5.6193273000000001,
                                                                                      5.8662200000000002,
                                                                                      5.9056059000000003,
                                                                                      5.9241378999999998,
                                                                                      nan],
                                                          'displacement_right': [   1.9888207981334109,
                                                                                    1.4857571082454897,
                                                                                    1.2583586784717304,
                                                                                    1.0725391271197033,
                                                                                    1.0669041587433858,
                                                                                    1.4047582102412399,
                                                                                    2.0025169966668055,
                                                                                    2.4769646452231155,
                                                                                    2.4903643372776134,
                                                                                    2.5517766113078624,
                                                                                    nan],
                                                          'km_per_infraction': [   0.033363136623278909,
                                                                                   0.02460074043800585,
                                                                                   0.030034454023933559,
                                                                                   0.033768128377509303,
                                                                                   0.05420482550870416,
                                                                                   0.051138004701423601,
                                                                                   0.036202554741883025,
                                                                                   0.042474099294250368,
                                                                                   0.025776500317334489,
                                                                                   0.027553079354191091,
                                                                                   0.011356880310406253],
                                                          'steer_error': [   0.15219291869444446,
                                                                             0.16121718176388888,
                                                                             0.10556860209722223,
                                                                             0.089016306847222226,
                                                                             0.072694212055555568,
                                                                             0.091360818069444433,
                                                                             0.10257308806944446,
                                                                             0.13609985620833334,
                                                                             0.14350905309722223,
                                                                             0.14676261730555554,
                                                                             nan],
                                                          'steer_error_central': [   0.097512918583333316,
                                                                                     0.13315232583333333,
                                                                                     0.066745481666666662,
                                                                                     0.063181330791666657,
                                                                                     0.045732032625000009,
                                                                                     0.045972692083333329,
                                                                                     0.037828805583333333,
                                                                                     0.038556328166666667,
                                                                                     0.039338997333333334,
                                                                                     0.038893257166666667,
                                                                                     nan],
                                                          'step': [   2.0,
                                                                      4.0,
                                                                      8.0,
                                                                      16.0,
                                                                      32.0,
                                                                      64.0,
                                                                      100.0,
                                                                      200.0,
                                                                      300.0,
                                                                      400.0,
                                                                      500.0]},
    '25_deep_ndrop_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                          0,
                                                                          0,
                                                                          0,
                                                                          0,
                                                                          0,
                                                                          0,
                                                                          0,
                                                                          0,
                                                                          0,
                                                                          0],
                                                           'control_average_completion': [   0.042005000000000001,
                                                                                             0.073153999999999997,
                                                                                             0.13314899999999999,
                                                                                             0.0066290000000000003,
                                                                                             0.26950099999999999,
                                                                                             0.23269799999999999,
                                                                                             0.36865300000000001,
                                                                                             0.218643,
                                                                                             0.32455200000000001,
                                                                                             0.41860999999999998,
                                                                                             0.238983],
                                                           'control_success_rate': [   0.0,
                                                                                       0.0,
                                                                                       0.060606,
                                                                                       0.0,
                                                                                       0.162162,
                                                                                       0.068966,
                                                                                       0.21621599999999999,
                                                                                       0.121212,
                                                                                       0.078947000000000003,
                                                                                       0.212121,
                                                                                       0.066667000000000004],
                                                           'count_errors_weighted_005': [   0.9212777777777778,
                                                                                            0.9324722222222223,
                                                                                            0.9188472222222223,
                                                                                            0.8622083333333334,
                                                                                            0.7954027777777778,
                                                                                            0.7241111111111111,
                                                                                            0.7265138888888889,
                                                                                            0.7666388888888889,
                                                                                            0.7551527777777778,
                                                                                            0.7491527777777778,
                                                                                            0.7527777777777778],
                                                           'count_relative_smoothed_01_0': [   0.8537222222222223,
                                                                                               0.8555555555555555,
                                                                                               0.835375,
                                                                                               0.7339027777777778,
                                                                                               0.6178888888888889,
                                                                                               0.5424583333333334,
                                                                                               0.5684583333333333,
                                                                                               0.6165833333333334,
                                                                                               0.6024861111111111,
                                                                                               0.5949444444444445,
                                                                                               0.5955694444444445],
                                                           'cum_disp16': [   1.9753658662260769,
                                                                             0.71550082028520201,
                                                                             0.45094494297210524,
                                                                             0.54450783185589802,
                                                                             0.96719498187049158,
                                                                             0.66841479684776728,
                                                                             0.63505921482299965,
                                                                             0.54519193452862447,
                                                                             0.52876100210982779,
                                                                             0.47669481551515652,
                                                                             0.52846095707793017],
                                                           'displacement': [   1.4376102999444442,
                                                                               0.93916065369444446,
                                                                               0.71253797805555552,
                                                                               0.70739590652777784,
                                                                               0.70206513631944445,
                                                                               0.48354140752777774,
                                                                               0.55620888343055563,
                                                                               0.63086787711111125,
                                                                               0.60280621479166663,
                                                                               0.56695646402777777,
                                                                               0.60094860813888895],
                                                           'displacement_70': [   1.5734417999999999,
                                                                                  0.98844079999999979,
                                                                                  0.829179,
                                                                                  0.62697049999999976,
                                                                                  0.61628339999999993,
                                                                                  0.3745482,
                                                                                  0.42467919999999981,
                                                                                  0.51595289999999971,
                                                                                  0.47717819999999977,
                                                                                  0.44803979999999988,
                                                                                  0.46637159999999966],
                                                           'displacement_70_central': [   1.6689327999999994,
                                                                                          0.5971708,
                                                                                          0.34477079999999966,
                                                                                          0.28427099999999988,
                                                                                          0.49252519999999989,
                                                                                          0.17088279999999992,
                                                                                          0.20372119999999999,
                                                                                          0.13417799999999994,
                                                                                          0.11961439999999998,
                                                                                          0.11266380000000001,
                                                                                          0.11859659999999993],
                                                           'displacement_90': [   3.5516258999999999,
                                                                                  2.3499298999999998,
                                                                                  1.784977,
                                                                                  1.7124417000000001,
                                                                                  1.7427447999999992,
                                                                                  1.1066139999999995,
                                                                                  1.2993473999999998,
                                                                                  1.5684323999999998,
                                                                                  1.4838521999999994,
                                                                                  1.3963449999999997,
                                                                                  1.5102854999999993],
                                                           'displacement_98': [   8.1773652400000145,
                                                                                  5.5969331800000033,
                                                                                  3.7542203200000062,
                                                                                  5.1542978800000041,
                                                                                  5.0580919200000052,
                                                                                  4.348040300000001,
                                                                                  4.9519839200000018,
                                                                                  5.2273817999999999,
                                                                                  5.1074570400000043,
                                                                                  4.8134606000000044,
                                                                                  5.1157483400000077],
                                                           'displacement_central': [   1.3415877845743573,
                                                                                       0.61486953398058253,
                                                                                       0.39112313392224679,
                                                                                       0.45209994278928289,
                                                                                       0.68176858369098714,
                                                                                       0.48298349597899909,
                                                                                       0.50383761219217471,
                                                                                       0.43902192158006581,
                                                                                       0.42517167811158807,
                                                                                       0.38897790070419602,
                                                                                       0.42672765173548899],
                                                           'displacement_gt_01': [   0.7416666666666667,
                                                                                     0.7146527777777778,
                                                                                     0.6713472222222222,
                                                                                     0.6521527777777778,
                                                                                     0.6458472222222222,
                                                                                     0.5581944444444444,
                                                                                     0.5737361111111111,
                                                                                     0.5588194444444444,
                                                                                     0.5473611111111111,
                                                                                     0.5413055555555556,
                                                                                     0.546625],
                                                           'displacement_left': [   1.695016484104829,
                                                                                    1.0947809107953834,
                                                                                    0.83700275876005159,
                                                                                    0.96431557197616768,
                                                                                    0.74557894400233315,
                                                                                    0.44685522907378855,
                                                                                    0.51550653306112248,
                                                                                    0.66918637390108748,
                                                                                    0.64358256126828051,
                                                                                    0.60439018165909753,
                                                                                    0.62000138510895386],
                                                           'displacement_prct_90': [   3.5516258999999999,
                                                                                       2.3499298999999998,
                                                                                       1.784977,
                                                                                       1.7124417000000001,
                                                                                       1.7427447999999992,
                                                                                       1.1066139999999995,
                                                                                       1.2993473999999998,
                                                                                       1.5684323999999998,
                                                                                       1.4838521999999994,
                                                                                       1.3963449999999997,
                                                                                       1.5102854999999993],
                                                           'displacement_right': [   1.2762119049583334,
                                                                                     1.10781152,
                                                                                     0.90946946316666666,
                                                                                     0.70575086250000008,
                                                                                     0.67884522250000001,
                                                                                     0.52078700287500002,
                                                                                     0.64928201883333336,
                                                                                     0.78438574566666663,
                                                                                     0.73965530454166672,
                                                                                     0.70749233420833324,
                                                                                     0.75610873449999993],
                                                           'km_per_infraction': [   0.041627789779994637,
                                                                                    0.010372691855642416,
                                                                                    0.027125192365082953,
                                                                                    0.063121625715144347,
                                                                                    0.17082202633870658,
                                                                                    0.19497247865977479,
                                                                                    0.22101728509881569,
                                                                                    0.16627920839789817,
                                                                                    0.20497982076154511,
                                                                                    0.29172268957817771,
                                                                                    0.22260852221109922],
                                                           'steer_error': [   0.097922612625000002,
                                                                              0.060450382513888887,
                                                                              0.051936298444444438,
                                                                              0.057951013458333325,
                                                                              0.042412268430555559,
                                                                              0.037263452805555555,
                                                                              0.036062723805555558,
                                                                              0.044766499041666657,
                                                                              0.041451900388888893,
                                                                              0.040102232555555561,
                                                                              0.04137110208333334],
                                                           'steer_error_central': [   0.095405321471727991,
                                                                                      0.039363793158048249,
                                                                                      0.025509499062460934,
                                                                                      0.04116390399599984,
                                                                                      0.041062480770032085,
                                                                                      0.029462011750489601,
                                                                                      0.031507880453352219,
                                                                                      0.03475194970623776,
                                                                                      0.0319990496687362,
                                                                                      0.029816590191257968,
                                                                                      0.032184681820075833],
                                                           'step': [   2.0,
                                                                       4.0,
                                                                       8.0,
                                                                       16.0,
                                                                       32.0,
                                                                       64.0,
                                                                       100.0,
                                                                       200.0,
                                                                       300.0,
                                                                       400.0,
                                                                       500.0]},
    '25_deep_ndrop_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1],
                                                            'control_average_completion': [   -0.0041669999999999997,
                                                                                              -0.032514000000000001,
                                                                                              0.28871999999999998,
                                                                                              -0.0039309999999999996,
                                                                                              -0.051469000000000001,
                                                                                              0.032160000000000001,
                                                                                              0.24238699999999999,
                                                                                              0.072010000000000005,
                                                                                              0.25945600000000002,
                                                                                              0.239707,
                                                                                              0.242065],
                                                            'control_success_rate': [   0.0,
                                                                                        0.080000000000000002,
                                                                                        0.20000000000000001,
                                                                                        0.20000000000000001,
                                                                                        0.111111,
                                                                                        0.20930199999999999,
                                                                                        0.22500000000000001,
                                                                                        0.189189,
                                                                                        0.236842,
                                                                                        0.25,
                                                                                        0.16666700000000001],
                                                            'count_errors_weighted_005': [   0.9335555555555556,
                                                                                             0.9366666666666666,
                                                                                             0.9429583333333333,
                                                                                             0.9107222222222222,
                                                                                             0.8145,
                                                                                             0.8177361111111111,
                                                                                             0.81625,
                                                                                             0.8200277777777778,
                                                                                             0.8147361111111111,
                                                                                             0.8109583333333333,
                                                                                             0.8136527777777778],
                                                            'count_relative_smoothed_01_0': [   0.8729027777777778,
                                                                                                0.8653333333333333,
                                                                                                0.8828194444444445,
                                                                                                0.8192916666666666,
                                                                                                0.6698472222222223,
                                                                                                0.6770555555555555,
                                                                                                0.7028333333333333,
                                                                                                0.7109583333333334,
                                                                                                0.7071527777777777,
                                                                                                0.7035833333333333,
                                                                                                0.7033055555555555],
                                                            'cum_disp16': [   1.6862495691169115,
                                                                              0.81596272715977314,
                                                                              0.75180378101651091,
                                                                              1.0364817451092396,
                                                                              0.73373106094062712,
                                                                              0.70295405862658433,
                                                                              0.91808297730153432,
                                                                              0.8982846357738492,
                                                                              0.9265524944838226,
                                                                              0.94503483878835892,
                                                                              0.8911964339267846],
                                                            'displacement': [   1.4902337624583335,
                                                                                1.0368968828888889,
                                                                                1.0732161961805555,
                                                                                1.2589132381805554,
                                                                                0.89818485273611115,
                                                                                0.8310905335694444,
                                                                                1.0091557506944444,
                                                                                1.1020176775555557,
                                                                                1.0996668519166668,
                                                                                1.0965671196111111,
                                                                                1.0719513640555556],
                                                            'displacement_70': [   1.7015365,
                                                                                   1.0363367000000001,
                                                                                   1.0692478999999999,
                                                                                   1.0483307999999998,
                                                                                   0.63360849999999991,
                                                                                   0.57616439999999969,
                                                                                   0.73409419999999992,
                                                                                   0.81349199999999999,
                                                                                   0.80845829999999985,
                                                                                   0.81237539999999964,
                                                                                   0.78719099999999986],
                                                            'displacement_70_central': [   1.6512896000000001,
                                                                                           0.70519999999999983,
                                                                                           0.67056450000000001,
                                                                                           0.63914969999999982,
                                                                                           0.44376349999999987,
                                                                                           0.28099939999999984,
                                                                                           0.43575239999999993,
                                                                                           0.43241379999999996,
                                                                                           0.45861499999999988,
                                                                                           0.51091039999999999,
                                                                                           0.44575200000000004],
                                                            'displacement_90': [   3.9288515999999998,
                                                                                   2.6755700999999998,
                                                                                   2.8294424999999994,
                                                                                   3.6921900000000001,
                                                                                   2.2789916999999997,
                                                                                   2.1726797999999992,
                                                                                   2.8472689999999994,
                                                                                   3.2914618,
                                                                                   3.295903,
                                                                                   3.2860953999999998,
                                                                                   3.1856883999999996],
                                                            'displacement_98': [   8.3452067600000106,
                                                                                   6.7868364200000002,
                                                                                   7.0615084400000354,
                                                                                   9.4212874800000037,
                                                                                   7.9460189600000035,
                                                                                   7.0988681400000058,
                                                                                   8.069878000000001,
                                                                                   8.6825359600000063,
                                                                                   8.7123808800000138,
                                                                                   8.584131380000013,
                                                                                   8.3715428400000018],
                                                            'displacement_central': [   1.3019135512083333,
                                                                                        0.71209224650000003,
                                                                                        0.64317440770833334,
                                                                                        0.82413060854166664,
                                                                                        0.62572574849999996,
                                                                                        0.60139207045833332,
                                                                                        0.77365042887499991,
                                                                                        0.80738667204166659,
                                                                                        0.83488585129166659,
                                                                                        0.85667116199999993,
                                                                                        0.80837295745833337],
                                                            'displacement_gt_01': [   0.6807638888888888,
                                                                                      0.6630138888888889,
                                                                                      0.6544722222222222,
                                                                                      0.6356944444444445,
                                                                                      0.6057361111111111,
                                                                                      0.5655416666666667,
                                                                                      0.5966805555555555,
                                                                                      0.5729444444444445,
                                                                                      0.5688611111111112,
                                                                                      0.5699305555555556,
                                                                                      0.5680555555555555],
                                                            'displacement_left': [   1.7413711614233927,
                                                                                     1.1454739715404809,
                                                                                     1.1532560847118629,
                                                                                     2.0292183588899535,
                                                                                     1.062210368140339,
                                                                                     0.79084333522230088,
                                                                                     0.91134458485770231,
                                                                                     1.1060748070336266,
                                                                                     1.0624727468227844,
                                                                                     1.0631668849535396,
                                                                                     1.0585340985874412],
                                                            'displacement_prct_90': [   3.9288515999999998,
                                                                                        2.6755700999999998,
                                                                                        2.8294424999999994,
                                                                                        3.6921900000000001,
                                                                                        2.2789916999999997,
                                                                                        2.1726797999999992,
                                                                                        2.8472689999999994,
                                                                                        3.2914618,
                                                                                        3.295903,
                                                                                        3.2860953999999998,
                                                                                        3.1856883999999996],
                                                            'displacement_right': [   1.4274296556393484,
                                                                                      1.2531199453772761,
                                                                                      1.4232068481729927,
                                                                                      0.92343682134077743,
                                                                                      1.0066207578017583,
                                                                                      1.1010232708637142,
                                                                                      1.3424542754468565,
                                                                                      1.3925796158910044,
                                                                                      1.4016278261739095,
                                                                                      1.369850533394442,
                                                                                      1.3489349360859966],
                                                            'km_per_infraction': [   0.037156346064249335,
                                                                                     0.07540741116102076,
                                                                                     0.11588260304310034,
                                                                                     0.16958744293170563,
                                                                                     0.14512945547428308,
                                                                                     0.1549905804474733,
                                                                                     0.16250193174171357,
                                                                                     0.16512173269499472,
                                                                                     0.20473071257548164,
                                                                                     0.15354225828418061,
                                                                                     0.14523030985612759],
                                                            'steer_error': [   0.11607758619444444,
                                                                               0.086569661402777789,
                                                                               0.094409957486111099,
                                                                               0.11166194701388889,
                                                                               0.068217539458333337,
                                                                               0.078245211444444449,
                                                                               0.079146174472222233,
                                                                               0.086768618916666679,
                                                                               0.088144500680555557,
                                                                               0.087972438666666666,
                                                                               0.086574771305555562],
                                                            'steer_error_central': [   0.10385349299999999,
                                                                                       0.061118094166666671,
                                                                                       0.047909121083333332,
                                                                                       0.073505182291666665,
                                                                                       0.051283198833333328,
                                                                                       0.047869263625000005,
                                                                                       0.05569481908333334,
                                                                                       0.060694161499999996,
                                                                                       0.059831543041666671,
                                                                                       0.061852125250000001,
                                                                                       0.058108560000000004],
                                                            'step': [   2.0,
                                                                        4.0,
                                                                        8.0,
                                                                        16.0,
                                                                        32.0,
                                                                        64.0,
                                                                        100.0,
                                                                        200.0,
                                                                        300.0,
                                                                        400.0,
                                                                        500.0]},
    '25_nor_maug_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0],
                                                         'control_average_completion': [   0.094639000000000001,
                                                                                           0.070088999999999999,
                                                                                           0.058386,
                                                                                           0.25801499999999999,
                                                                                           0.42574899999999999,
                                                                                           0.43440800000000002,
                                                                                           0.69085600000000003,
                                                                                           0.92336399999999996,
                                                                                           0.96274400000000004,
                                                                                           0.94477699999999998,
                                                                                           0.88525799999999999],
                                                         'control_success_rate': [   0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.12,
                                                                                     0.23999999999999999,
                                                                                     0.20000000000000001,
                                                                                     0.52000000000000002,
                                                                                     0.88,
                                                                                     0.88,
                                                                                     0.88,
                                                                                     0.76000000000000001],
                                                         'count_errors_weighted_005': [   0.9581666666666667,
                                                                                          0.9356111111111111,
                                                                                          0.9082638888888889,
                                                                                          0.8009305555555556,
                                                                                          0.7039027777777778,
                                                                                          0.626,
                                                                                          0.6254305555555556,
                                                                                          0.5514166666666667,
                                                                                          0.5134444444444445,
                                                                                          0.5150555555555556,
                                                                                          0.49065277777777777],
                                                         'count_relative_smoothed_01_0': [   0.9054305555555555,
                                                                                             0.8763333333333333,
                                                                                             0.8075833333333333,
                                                                                             0.5893888888888889,
                                                                                             0.48125,
                                                                                             0.4348888888888889,
                                                                                             0.42338888888888887,
                                                                                             0.3962222222222222,
                                                                                             0.3801388888888889,
                                                                                             0.3763611111111111,
                                                                                             0.36875],
                                                         'cum_disp16': [   0.76363294928491021,
                                                                           0.61976982200725517,
                                                                           0.5173215343409916,
                                                                           0.36757807432764877,
                                                                           0.29657108349247385,
                                                                           0.24422310826835675,
                                                                           0.22290384525288748,
                                                                           0.16408021077846807,
                                                                           0.14941929460451156,
                                                                           0.13764576221073263,
                                                                           0.12661490695909602],
                                                         'displacement': [   1.2279248768888888,
                                                                             0.93387172424999998,
                                                                             0.68861350176388891,
                                                                             0.46288319966666669,
                                                                             0.39298105093055546,
                                                                             0.30637843745833326,
                                                                             0.28948950284722219,
                                                                             0.22606659531944448,
                                                                             0.19974220516666666,
                                                                             0.19037314593055554,
                                                                             0.17780099073611111],
                                                         'displacement_70': [   1.4600529,
                                                                                1.0081853999999999,
                                                                                0.74733839999999996,
                                                                                0.44352919999999935,
                                                                                0.32025599999999999,
                                                                                0.25799969999999983,
                                                                                0.2409452,
                                                                                0.20953049999999998,
                                                                                0.19728419999999994,
                                                                                0.193413,
                                                                                0.17641899999999994],
                                                         'displacement_70_central': [   0.3915479999999999,
                                                                                        0.50457200000000002,
                                                                                        0.34419039999999984,
                                                                                        0.18861059999999996,
                                                                                        0.1695352,
                                                                                        0.099895999999999985,
                                                                                        0.11015679999999993,
                                                                                        0.095786399999999994,
                                                                                        0.099175599999999975,
                                                                                        0.093565399999999938,
                                                                                        0.088732599999999981],
                                                         'displacement_90': [   2.9772137999999972,
                                                                                2.2468886999999991,
                                                                                1.6733651999999999,
                                                                                1.0777256,
                                                                                0.88862799999999997,
                                                                                0.73439579999999982,
                                                                                0.66141680000000003,
                                                                                0.54610169999999991,
                                                                                0.4812403999999999,
                                                                                0.4649721,
                                                                                0.44420399999999999],
                                                         'displacement_98': [   7.0304001800000044,
                                                                                5.5743061800000087,
                                                                                4.2777897200000092,
                                                                                3.1983823200000048,
                                                                                2.8473528800000025,
                                                                                2.0336765399999996,
                                                                                1.9302748200000011,
                                                                                1.4079436600000004,
                                                                                1.1913883800000025,
                                                                                1.1472401999999999,
                                                                                1.0758612000000003],
                                                         'displacement_central': [   0.59950286074419767,
                                                                                     0.52372047043626813,
                                                                                     0.4587555835243135,
                                                                                     0.32693236884870203,
                                                                                     0.26948086036918201,
                                                                                     0.23098093862244259,
                                                                                     0.20437581532563856,
                                                                                     0.16251115083961831,
                                                                                     0.15080158031584648,
                                                                                     0.14251454456435683,
                                                                                     0.13219766840285013],
                                                         'displacement_gt_01': [   0.7299583333333334,
                                                                                   0.7228611111111111,
                                                                                   0.6604027777777778,
                                                                                   0.6005833333333334,
                                                                                   0.5605416666666667,
                                                                                   0.493625,
                                                                                   0.4972361111111111,
                                                                                   0.46643055555555557,
                                                                                   0.4608888888888889,
                                                                                   0.4551527777777778,
                                                                                   0.4345277777777778],
                                                         'displacement_left': [   1.3334184055664347,
                                                                                  0.86169530682054907,
                                                                                  0.92423825794758552,
                                                                                  0.53992828890462896,
                                                                                  0.33344028227990496,
                                                                                  0.33340135573517771,
                                                                                  0.30857768188825463,
                                                                                  0.24884838531727846,
                                                                                  0.22606913386942207,
                                                                                  0.22403298591725346,
                                                                                  0.21020464938960878],
                                                         'displacement_prct_90': [   2.9772137999999972,
                                                                                     2.2468886999999991,
                                                                                     1.6733651999999999,
                                                                                     1.0777256,
                                                                                     0.88862799999999997,
                                                                                     0.73439579999999982,
                                                                                     0.66141680000000003,
                                                                                     0.54610169999999991,
                                                                                     0.4812403999999999,
                                                                                     0.4649721,
                                                                                     0.44420399999999999],
                                                         'displacement_right': [   1.7508227845416664,
                                                                                   1.4161853132083333,
                                                                                   0.68282726870833332,
                                                                                   0.52178006641666674,
                                                                                   0.57601934516666653,
                                                                                   0.35474875050000004,
                                                                                   0.35551066958333333,
                                                                                   0.26683665241666665,
                                                                                   0.22235276516666666,
                                                                                   0.20456851070833332,
                                                                                   0.19099740412499999],
                                                         'km_per_infraction': [   0.093719201527398072,
                                                                                  0.037090229921593477,
                                                                                  0.040056328811828343,
                                                                                  0.064232024571575605,
                                                                                  0.14738011217395097,
                                                                                  0.31164939194087143,
                                                                                  0.34429464184577735,
                                                                                  2.0313023695142141,
                                                                                  1.0956562707147512,
                                                                                  3.4817729187702375,
                                                                                  2.6209365654723058],
                                                         'steer_error': [   0.086450163666666677,
                                                                            0.068306835902777779,
                                                                            0.044895488361111111,
                                                                            0.028495255569444447,
                                                                            0.022657537499999998,
                                                                            0.017542994263888889,
                                                                            0.016976357180555554,
                                                                            0.013254273166666665,
                                                                            0.011784060499999999,
                                                                            0.011369581736111111,
                                                                            0.010729713069444443],
                                                         'steer_error_central': [   0.042762643276803194,
                                                                                    0.044085729613733908,
                                                                                    0.026413692070502939,
                                                                                    0.018357400641693403,
                                                                                    0.014997195299804159,
                                                                                    0.012808455018959126,
                                                                                    0.011565983540980875,
                                                                                    0.0092122644693528911,
                                                                                    0.0085801322555106464,
                                                                                    0.0081222640110004598,
                                                                                    0.0077541542980957539],
                                                         'step': [   2.0,
                                                                     4.0,
                                                                     8.0,
                                                                     16.0,
                                                                     32.0,
                                                                     64.0,
                                                                     100.0,
                                                                     200.0,
                                                                     300.0,
                                                                     400.0,
                                                                     500.0]},
    '25_nor_maug_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1],
                                                          'control_average_completion': [   -0.044836000000000001,
                                                                                            -0.020555,
                                                                                            -0.035688999999999999,
                                                                                            0.115007,
                                                                                            0.35823300000000002,
                                                                                            0.158107,
                                                                                            0.35910799999999998,
                                                                                            0.63476999999999995,
                                                                                            0.56830800000000004,
                                                                                            0.51623799999999997,
                                                                                            0.74449900000000002],
                                                          'control_success_rate': [   0.0,
                                                                                      0.040000000000000001,
                                                                                      0.040000000000000001,
                                                                                      0.28000000000000003,
                                                                                      0.47999999999999998,
                                                                                      0.35999999999999999,
                                                                                      0.44,
                                                                                      0.59999999999999998,
                                                                                      0.56000000000000005,
                                                                                      0.56000000000000005,
                                                                                      0.64000000000000001],
                                                          'count_errors_weighted_005': [   0.9603333333333334,
                                                                                           0.9504444444444444,
                                                                                           0.9257777777777778,
                                                                                           0.8264444444444444,
                                                                                           0.7472777777777778,
                                                                                           0.7057916666666667,
                                                                                           0.7015416666666666,
                                                                                           0.6478611111111111,
                                                                                           0.6238472222222222,
                                                                                           0.6253611111111111,
                                                                                           0.6054861111111111],
                                                          'count_relative_smoothed_01_0': [   0.9182083333333333,
                                                                                              0.9040972222222222,
                                                                                              0.8498055555555556,
                                                                                              0.6474583333333334,
                                                                                              0.5672916666666666,
                                                                                              0.5428333333333333,
                                                                                              0.5227916666666667,
                                                                                              0.49801388888888887,
                                                                                              0.4788611111111111,
                                                                                              0.47226388888888887,
                                                                                              0.46108333333333335],
                                                          'cum_disp16': [   0.9856125702134757,
                                                                            1.0142614394638092,
                                                                            0.7890991169112741,
                                                                            0.62342904805703803,
                                                                            0.55721567791027349,
                                                                            0.52515537713475657,
                                                                            0.48105859346230828,
                                                                            0.45455970997331552,
                                                                            0.44805954861574382,
                                                                            0.43700316546864576,
                                                                            0.41844373714142763],
                                                          'displacement': [   1.3601455712916668,
                                                                              1.1999246075694443,
                                                                              0.92978060804166673,
                                                                              0.79179252045833326,
                                                                              0.71131044266666665,
                                                                              0.68540964051388886,
                                                                              0.66075422383333338,
                                                                              0.5726412382777778,
                                                                              0.5272389523333334,
                                                                              0.50038039287500002,
                                                                              0.4767314244444445],
                                                          'displacement_70': [   1.4996589,
                                                                                 1.2676700999999999,
                                                                                 0.88364579999999959,
                                                                                 0.63410849999999974,
                                                                                 0.50251399999999946,
                                                                                 0.4569032999999999,
                                                                                 0.41241779999999972,
                                                                                 0.36780360000000001,
                                                                                 0.33882949999999995,
                                                                                 0.32536090000000001,
                                                                                 0.29760659999999989],
                                                          'displacement_70_central': [   0.78655339999999974,
                                                                                         0.7809642,
                                                                                         0.61608439999999987,
                                                                                         0.38893539999999988,
                                                                                         0.3177624,
                                                                                         0.19216329999999998,
                                                                                         0.22129829999999995,
                                                                                         0.25588739999999999,
                                                                                         0.26988479999999998,
                                                                                         0.24723559999999994,
                                                                                         0.22045449999999997],
                                                          'displacement_90': [   3.6270205,
                                                                                 3.1777595000000001,
                                                                                 2.3181311999999998,
                                                                                 2.0073697999999998,
                                                                                 1.8227654,
                                                                                 1.6736855999999998,
                                                                                 1.5387411,
                                                                                 1.3108055999999999,
                                                                                 1.1801958999999993,
                                                                                 1.0869868999999994,
                                                                                 1.0375805999999999],
                                                          'displacement_98': [   8.2929702000000152,
                                                                                 7.3968826400000136,
                                                                                 6.5396736600000001,
                                                                                 6.3894269800000085,
                                                                                 6.0678868600000175,
                                                                                 6.1926532200000164,
                                                                                 6.341527500000038,
                                                                                 5.3697809200000224,
                                                                                 4.7481812000000172,
                                                                                 4.5130706200000068,
                                                                                 4.2859108400000228],
                                                          'displacement_central': [   0.75848082141666673,
                                                                                      0.84807432974999997,
                                                                                      0.6250217846666668,
                                                                                      0.52167266429166659,
                                                                                      0.47983575995833339,
                                                                                      0.48213990183333327,
                                                                                      0.44213233479166669,
                                                                                      0.41164467566666668,
                                                                                      0.40649498908333331,
                                                                                      0.39222172095833335,
                                                                                      0.37329579150000003],
                                                          'displacement_gt_01': [   0.6734166666666667,
                                                                                    0.6734444444444444,
                                                                                    0.6411388888888889,
                                                                                    0.6123888888888889,
                                                                                    0.5849166666666666,
                                                                                    0.533625,
                                                                                    0.5349305555555556,
                                                                                    0.5302361111111111,
                                                                                    0.5283472222222222,
                                                                                    0.527375,
                                                                                    0.5109166666666667],
                                                          'displacement_left': [   1.4476251802991793,
                                                                                   1.1296848417017376,
                                                                                   1.1258943607233634,
                                                                                   0.94119214163090126,
                                                                                   0.77903408821200881,
                                                                                   0.73551156681528396,
                                                                                   0.71854983590982968,
                                                                                   0.64323136489020372,
                                                                                   0.57466771736322353,
                                                                                   0.52924417625734399,
                                                                                   0.51195005204383515],
                                                          'displacement_prct_90': [   3.6270205,
                                                                                      3.1777595000000001,
                                                                                      2.3181311999999998,
                                                                                      2.0073697999999998,
                                                                                      1.8227654,
                                                                                      1.6736855999999998,
                                                                                      1.5387411,
                                                                                      1.3108055999999999,
                                                                                      1.1801958999999993,
                                                                                      1.0869868999999994,
                                                                                      1.0375805999999999],
                                                          'displacement_right': [   1.8743129335027708,
                                                                                    1.6219941383692345,
                                                                                    1.0384293231115369,
                                                                                    0.91251395037706751,
                                                                                    0.87505747885504759,
                                                                                    0.83857315866005577,
                                                                                    0.82157620803299858,
                                                                                    0.66304684863130714,
                                                                                    0.60055307199700003,
                                                                                    0.57967318020082492,
                                                                                    0.54494705491437856],
                                                          'km_per_infraction': [   0.044276422309224399,
                                                                                   0.080507862921193982,
                                                                                   0.044200321159533547,
                                                                                   0.17053770196353699,
                                                                                   0.22549363375098511,
                                                                                   0.4363567181262144,
                                                                                   0.59612589702044361,
                                                                                   0.49871406578138266,
                                                                                   0.6388886404321954,
                                                                                   0.35950415748582931,
                                                                                   0.41352935727613177],
                                                          'steer_error': [   0.11834190729166669,
                                                                             0.10263551863888888,
                                                                             0.065925730888888895,
                                                                             0.049857409430555562,
                                                                             0.04327819848611112,
                                                                             0.040523774861111111,
                                                                             0.039654902277777786,
                                                                             0.035960746347222225,
                                                                             0.033091784736111109,
                                                                             0.031600915847222216,
                                                                             0.030007744124999999],
                                                          'steer_error_central': [   0.057188619583333329,
                                                                                     0.070951459958333338,
                                                                                     0.041638154958333333,
                                                                                     0.029827240249999998,
                                                                                     0.030447806666666671,
                                                                                     0.028991696625000004,
                                                                                     0.027032375333333334,
                                                                                     0.024468418208333332,
                                                                                     0.024736644583333335,
                                                                                     0.024077800208333333,
                                                                                     0.022620119750000001],
                                                          'step': [   2.0,
                                                                      4.0,
                                                                      8.0,
                                                                      16.0,
                                                                      32.0,
                                                                      64.0,
                                                                      100.0,
                                                                      200.0,
                                                                      300.0,
                                                                      400.0,
                                                                      500.0]},
    '25_nor_maug_single_wp_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0],
                                                       'control_average_completion': [   -0.025071,
                                                                                         0.045932000000000001,
                                                                                         0.13440099999999999,
                                                                                         0.15007799999999999,
                                                                                         0.155281,
                                                                                         0.39521200000000001,
                                                                                         0.34210000000000002,
                                                                                         0.65380199999999999,
                                                                                         0.45818300000000001,
                                                                                         0.614375,
                                                                                         0.69417600000000002,
                                                                                         0.69657999999999998],
                                                       'control_success_rate': [   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.20000000000000001,
                                                                                   0.20000000000000001,
                                                                                   0.40000000000000002,
                                                                                   0.23999999999999999,
                                                                                   0.32000000000000001,
                                                                                   0.44,
                                                                                   0.52000000000000002],
                                                       'count_errors_weighted_005': [   0.8599722222222222,
                                                                                        0.8839583333333333,
                                                                                        0.5927638888888889,
                                                                                        0.45619444444444446,
                                                                                        0.4846666666666667,
                                                                                        0.4542777777777778,
                                                                                        0.4472361111111111,
                                                                                        0.4510972222222222,
                                                                                        0.430875,
                                                                                        0.41106944444444443,
                                                                                        0.4054027777777778,
                                                                                        0.4027777777777778],
                                                       'count_relative_smoothed_01_0': [   0.5393055555555556,
                                                                                           0.6228194444444445,
                                                                                           0.40729166666666666,
                                                                                           0.3823472222222222,
                                                                                           0.3987222222222222,
                                                                                           0.3842638888888889,
                                                                                           0.38713888888888887,
                                                                                           0.377875,
                                                                                           0.371375,
                                                                                           0.353625,
                                                                                           0.34952777777777777,
                                                                                           0.35002777777777777],
                                                       'cum_disp16': [   0.7307875853729725,
                                                                         0.57838331327690462,
                                                                         0.35316922586832344,
                                                                         0.26203158584330571,
                                                                         0.29783125689363305,
                                                                         0.22251826626860691,
                                                                         0.22854220163949468,
                                                                         0.19139550679731479,
                                                                         0.16870523225284578,
                                                                         0.14829870843514156,
                                                                         0.13121476815077346,
                                                                         0.12789799892257017],
                                                       'displacement': [   0.82592325163333347,
                                                                           0.70659773133333326,
                                                                           0.44037850300000003,
                                                                           0.32660351690000006,
                                                                           0.43678045714444447,
                                                                           0.37713145626666666,
                                                                           0.4146982544333333,
                                                                           0.37443745821111113,
                                                                           0.30803637997777783,
                                                                           0.24621397902222225,
                                                                           0.23488002776666669,
                                                                           0.22518815616666663],
                                                       'displacement_70': [   0.80732392000000008,
                                                                              0.89350423999999995,
                                                                              0.3645852,
                                                                              0.2106952,
                                                                              0.23649719999999999,
                                                                              0.26063552000000001,
                                                                              0.25034240000000002,
                                                                              0.24801264000000001,
                                                                              0.21213695999999999,
                                                                              0.20550679999999999,
                                                                              0.21524840000000001,
                                                                              0.19756296000000001],
                                                       'displacement_70_central': [   0.47789999999999933,
                                                                                      0.35044416,
                                                                                      0.20348639999999996,
                                                                                      0.12852991999999999,
                                                                                      0.15208863999999994,
                                                                                      0.12170400000000001,
                                                                                      0.09614048,
                                                                                      0.10384447999999991,
                                                                                      0.084904639999999976,
                                                                                      0.091858400000000007,
                                                                                      0.082247199999999993,
                                                                                      0.093627199999999938],
                                                       'displacement_90': [   1.8089013599999997,
                                                                              1.59217824,
                                                                              1.0095163200000001,
                                                                              0.74661271999999979,
                                                                              0.81359583999999974,
                                                                              0.70412976000000005,
                                                                              0.70758599999999983,
                                                                              0.69614335999999999,
                                                                              0.58786055999999998,
                                                                              0.52893679999999998,
                                                                              0.49842927999999992,
                                                                              0.49100911999999997],
                                                       'displacement_98': [   5.954739904000002,
                                                                              3.7256859200000028,
                                                                              3.0548532480000041,
                                                                              2.553169472,
                                                                              3.9696062080000192,
                                                                              2.7069733440000046,
                                                                              3.9367816320000029,
                                                                              3.0006889600000237,
                                                                              2.2901215200000027,
                                                                              1.5432225760000025,
                                                                              1.4081197760000066,
                                                                              1.3599789440000056],
                                                       'displacement_central': [   0.69756873779740824,
                                                                                   0.47384328467019465,
                                                                                   0.32779797451560483,
                                                                                   0.24391664096004001,
                                                                                   0.27238529412058837,
                                                                                   0.21866101634234761,
                                                                                   0.22308035704821036,
                                                                                   0.1909106104754365,
                                                                                   0.17065063574315598,
                                                                                   0.15296526405266889,
                                                                                   0.14089605010208758,
                                                                                   0.1394350286595275],
                                                       'displacement_gt_01': [   0.6818611111111111,
                                                                                 0.6891388888888889,
                                                                                 0.6068194444444445,
                                                                                 0.4534166666666667,
                                                                                 0.4924861111111111,
                                                                                 0.5380833333333334,
                                                                                 0.4812777777777778,
                                                                                 0.511,
                                                                                 0.48554166666666665,
                                                                                 0.4912638888888889,
                                                                                 0.4997083333333333,
                                                                                 0.4847361111111111],
                                                       'displacement_left': [   0.9340719776675972,
                                                                                0.75280426662222411,
                                                                                0.45634919031707016,
                                                                                0.37518661929086289,
                                                                                0.5021567559351694,
                                                                                0.37504517505103963,
                                                                                0.39369024577309281,
                                                                                0.35908316300154158,
                                                                                0.33263230052081166,
                                                                                0.26231945018957542,
                                                                                0.27490766931377864,
                                                                                0.27657428580475818],
                                                       'displacement_prct_90': [   1.8089013599999997,
                                                                                   1.59217824,
                                                                                   1.0095163200000001,
                                                                                   0.74661271999999979,
                                                                                   0.81359583999999974,
                                                                                   0.70412976000000005,
                                                                                   0.70758599999999983,
                                                                                   0.69614335999999999,
                                                                                   0.58786055999999998,
                                                                                   0.52893679999999998,
                                                                                   0.49842927999999992,
                                                                                   0.49100911999999997],
                                                       'displacement_right': [   0.84611918513333328,
                                                                                 0.89313401933333325,
                                                                                 0.53698298786666676,
                                                                                 0.36070182086666669,
                                                                                 0.53578974756666664,
                                                                                 0.53768166140000007,
                                                                                 0.62731705173333341,
                                                                                 0.57331159396666675,
                                                                                 0.42081945443333335,
                                                                                 0.32335266640000004,
                                                                                 0.28883078006666668,
                                                                                 0.25954943990000001],
                                                       'km_per_infraction': [   0.035326756244957985,
                                                                                0.047992182265477676,
                                                                                0.048518777518940882,
                                                                                0.082582588782476637,
                                                                                0.060093037242118993,
                                                                                0.10322214106668109,
                                                                                0.17830743804128568,
                                                                                0.25084855795943728,
                                                                                0.22151328127180522,
                                                                                0.22355945552541726,
                                                                                0.23446790790850874,
                                                                                0.23934255472328173],
                                                       'steer_error': [   0.055654610266666668,
                                                                          0.044310231966666669,
                                                                          0.02631851152222222,
                                                                          0.018491264911111114,
                                                                          0.02560029335555556,
                                                                          0.02222081296666667,
                                                                          0.022668774244444446,
                                                                          0.020623300811111113,
                                                                          0.01981963703333333,
                                                                          0.013741798511111111,
                                                                          0.013054603555555556,
                                                                          0.012608128699999999],
                                                       'steer_error_central': [   0.042793550397933255,
                                                                                  0.030318544006000252,
                                                                                  0.018839712088003665,
                                                                                  0.014271617784074337,
                                                                                  0.015448221642568439,
                                                                                  0.012570075986499439,
                                                                                  0.012803750789616234,
                                                                                  0.0110626625776074,
                                                                                  0.0099307090462102589,
                                                                                  0.0088545316388182853,
                                                                                  0.0081330803450143773,
                                                                                  0.007990496004000168],
                                                       'step': [   2.0,
                                                                   6.0,
                                                                   14.0,
                                                                   25.0,
                                                                   35.0,
                                                                   55.0,
                                                                   95.0,
                                                                   145.0,
                                                                   200.0,
                                                                   300.0,
                                                                   400.0,
                                                                   500.0]},
    '25_nor_maug_single_wp_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1],
                                                        'control_average_completion': [   -0.23388,
                                                                                          -0.22076100000000001,
                                                                                          0.029902999999999999,
                                                                                          0.049737999999999997,
                                                                                          0.17652200000000001,
                                                                                          -0.109192,
                                                                                          -0.014503,
                                                                                          -0.0086650000000000008,
                                                                                          0.24282500000000001,
                                                                                          0.036075999999999997,
                                                                                          0.23843700000000001,
                                                                                          0.277252],
                                                        'control_success_rate': [   0.040000000000000001,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.040000000000000001,
                                                                                    0.16,
                                                                                    0.080000000000000002,
                                                                                    0.16,
                                                                                    0.12,
                                                                                    0.23999999999999999,
                                                                                    0.23999999999999999,
                                                                                    0.23999999999999999,
                                                                                    0.28000000000000003],
                                                        'count_errors_weighted_005': [   0.902,
                                                                                         0.9157361111111111,
                                                                                         0.6903055555555555,
                                                                                         0.5790277777777778,
                                                                                         0.6058611111111111,
                                                                                         0.5886944444444444,
                                                                                         0.5973611111111111,
                                                                                         0.6206388888888889,
                                                                                         0.6064722222222222,
                                                                                         0.5556666666666666,
                                                                                         0.5288055555555555,
                                                                                         0.523625],
                                                        'count_relative_smoothed_01_0': [   0.7482083333333334,
                                                                                            0.7524583333333333,
                                                                                            0.5102083333333334,
                                                                                            0.48777777777777775,
                                                                                            0.5200694444444445,
                                                                                            0.5095138888888889,
                                                                                            0.5277638888888889,
                                                                                            0.551,
                                                                                            0.5421805555555556,
                                                                                            0.4796111111111111,
                                                                                            0.44890277777777776,
                                                                                            0.4364166666666667],
                                                        'cum_disp16': [   1.3315413708205472,
                                                                          1.0141530361941296,
                                                                          0.76625061749833223,
                                                                          0.71785086772848572,
                                                                          0.70443524136424307,
                                                                          0.6731931201234157,
                                                                          0.63505706412608409,
                                                                          0.59591331181120744,
                                                                          0.57801079277518352,
                                                                          0.5166538991894597,
                                                                          0.49714562264843237,
                                                                          0.47886321479319549],
                                                        'displacement': [   1.4992248649999997,
                                                                            1.3733004717999999,
                                                                            0.99855291763333343,
                                                                            1.0328208421666667,
                                                                            1.1809385175444445,
                                                                            1.1656365885222224,
                                                                            1.2269357665555556,
                                                                            1.2740798984777775,
                                                                            1.2195987246222222,
                                                                            0.900001516011111,
                                                                            0.76386592686666666,
                                                                            0.67285362101111124],
                                                        'displacement_70': [   1.1844211199999999,
                                                                               1.0984555199999999,
                                                                               0.55433575999999973,
                                                                               0.45637463999999978,
                                                                               0.49819487999999956,
                                                                               0.47452488000000004,
                                                                               0.42195695999999999,
                                                                               0.49593191999999986,
                                                                               0.4384864799999999,
                                                                               0.37470263999999998,
                                                                               0.34992071999999991,
                                                                               0.32475208],
                                                        'displacement_70_central': [   0.93792447999999973,
                                                                                       0.68085479999999976,
                                                                                       0.32271687999999993,
                                                                                       0.24641463999999996,
                                                                                       0.24042927999999997,
                                                                                       0.25032231999999999,
                                                                                       0.16653671999999997,
                                                                                       0.18066415999999999,
                                                                                       0.17390064,
                                                                                       0.16228271999999994,
                                                                                       0.16414199999999998,
                                                                                       0.16419855999999999],
                                                        'displacement_90': [   4.0467074400000005,
                                                                               3.4015916799999997,
                                                                               2.5391435200000001,
                                                                               2.7936676799999991,
                                                                               3.5002667999999986,
                                                                               3.1872195999999979,
                                                                               3.7399075199999996,
                                                                               4.0171449599999987,
                                                                               3.747073679999998,
                                                                               2.2013583999999997,
                                                                               1.7340753599999998,
                                                                               1.4676298399999994],
                                                        'displacement_98': [   11.733534512000004,
                                                                               11.043683952,
                                                                               10.157159296000009,
                                                                               10.851572768000006,
                                                                               11.365047904000003,
                                                                               11.913772512000001,
                                                                               12.052738928000007,
                                                                               12.01523648000004,
                                                                               11.809972384000012,
                                                                               10.204648944000015,
                                                                               8.5390782080000101,
                                                                               7.1944000800000056],
                                                        'displacement_central': [   1.1423096253333334,
                                                                                    0.8998593574666669,
                                                                                    0.72389389536666671,
                                                                                    0.68789086533333332,
                                                                                    0.65469256519999997,
                                                                                    0.61741864030000004,
                                                                                    0.58868151656666667,
                                                                                    0.56075393903333337,
                                                                                    0.53086914853333333,
                                                                                    0.50395975800000015,
                                                                                    0.47228924186666671,
                                                                                    0.45168004866666667],
                                                        'displacement_gt_01': [   0.6599444444444444,
                                                                                  0.6575138888888888,
                                                                                  0.5875833333333333,
                                                                                  0.5406388888888889,
                                                                                  0.5472361111111111,
                                                                                  0.5526805555555555,
                                                                                  0.5264166666666666,
                                                                                  0.5339722222222222,
                                                                                  0.5321527777777778,
                                                                                  0.52675,
                                                                                  0.5247222222222222,
                                                                                  0.5140694444444445],
                                                        'displacement_left': [   1.4528303972332182,
                                                                                 1.5327192807033625,
                                                                                 0.97230500737530734,
                                                                                 1.2156219776490687,
                                                                                 1.5302491805491893,
                                                                                 1.0850341315554817,
                                                                                 1.1709379299470812,
                                                                                 1.2789701772907207,
                                                                                 1.3029871461644238,
                                                                                 0.94794401593399724,
                                                                                 0.80779067377807423,
                                                                                 0.72863032093003877],
                                                        'displacement_prct_90': [   4.0467074400000005,
                                                                                    3.4015916799999997,
                                                                                    2.5391435200000001,
                                                                                    2.7936676799999991,
                                                                                    3.5002667999999986,
                                                                                    3.1872195999999979,
                                                                                    3.7399075199999996,
                                                                                    4.0171449599999987,
                                                                                    3.747073679999998,
                                                                                    2.2013583999999997,
                                                                                    1.7340753599999998,
                                                                                    1.4676298399999994],
                                                        'displacement_right': [   1.9025158355401859,
                                                                                  1.687316335686013,
                                                                                  1.2994462192741971,
                                                                                  1.1949505448272988,
                                                                                  1.3578809888921295,
                                                                                  1.7944274356568475,
                                                                                  1.9211565940419146,
                                                                                  1.9824862659389193,
                                                                                  1.8249181320444985,
                                                                                  1.2480882680888297,
                                                                                  1.0115093766759717,
                                                                                  0.83824592611974502],
                                                        'km_per_infraction': [   0.059584287575698856,
                                                                                 0.063670458008982758,
                                                                                 0.073760183515336586,
                                                                                 0.068373525114689748,
                                                                                 0.075297984242842619,
                                                                                 0.10602122078346714,
                                                                                 0.094588452736278389,
                                                                                 0.10438936397648318,
                                                                                 0.14162091367015694,
                                                                                 0.090373390314358412,
                                                                                 0.12657945848295024,
                                                                                 0.09116431784840541],
                                                        'steer_error': [   0.11319473527777778,
                                                                           0.10086631338888891,
                                                                           0.073878634622222231,
                                                                           0.06827776041111111,
                                                                           0.074569315044444459,
                                                                           0.072652093299999998,
                                                                           0.084209711800000017,
                                                                           0.089135877744444467,
                                                                           0.08637862384444446,
                                                                           0.059146438055555563,
                                                                           0.046606943033333334,
                                                                           0.041556544555555561],
                                                        'steer_error_central': [   0.072830074966666672,
                                                                                   0.063403251433333335,
                                                                                   0.042792721400000004,
                                                                                   0.046674440666666671,
                                                                                   0.038479926433333332,
                                                                                   0.036599878699999998,
                                                                                   0.036051375900000009,
                                                                                   0.035033577566666668,
                                                                                   0.032334429733333336,
                                                                                   0.030746264500000006,
                                                                                   0.0285416057,
                                                                                   0.027347591500000001],
                                                        'step': [   2.0,
                                                                    6.0,
                                                                    14.0,
                                                                    25.0,
                                                                    35.0,
                                                                    55.0,
                                                                    95.0,
                                                                    145.0,
                                                                    200.0,
                                                                    300.0,
                                                                    400.0,
                                                                    500.0]},
    '25_nor_ndrop_lstm_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0],
                                                        'control_average_completion': [   -0.123197,
                                                                                          -0.0034910000000000002,
                                                                                          -0.0052830000000000004,
                                                                                          -0.002372,
                                                                                          0.024256,
                                                                                          0.022824000000000001,
                                                                                          0.023317000000000001,
                                                                                          0.022456,
                                                                                          0.0097339999999999996,
                                                                                          0.028961000000000001,
                                                                                          0.0094719999999999995,
                                                                                          0.015235],
                                                        'control_success_rate': [   0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.0],
                                                        'count_errors_weighted_005': [   0.3314722222222222,
                                                                                         0.3302222222222222,
                                                                                         0.3285,
                                                                                         0.32784722222222223,
                                                                                         0.32608333333333334,
                                                                                         0.3217777777777778,
                                                                                         0.32308333333333333,
                                                                                         0.32072222222222224,
                                                                                         0.32079166666666664,
                                                                                         0.31775,
                                                                                         0.31963888888888886,
                                                                                         0.31948611111111114],
                                                        'count_relative_smoothed_01_0': [   0.32908333333333334,
                                                                                            0.32730555555555557,
                                                                                            0.3221805555555556,
                                                                                            0.32183333333333336,
                                                                                            0.31856944444444446,
                                                                                            0.31301388888888887,
                                                                                            0.314125,
                                                                                            0.31105555555555553,
                                                                                            0.31075,
                                                                                            0.30727777777777776,
                                                                                            0.3084166666666667,
                                                                                            0.3083472222222222],
                                                        'cum_disp16': [   0.76392071119959981,
                                                                          0.60594313206437889,
                                                                          0.37223426704749202,
                                                                          0.36132063975315853,
                                                                          0.26192351919693119,
                                                                          0.21573701079514657,
                                                                          0.18726307999416253,
                                                                          0.15027674515698619,
                                                                          0.15403595756160615,
                                                                          0.14395783385314598,
                                                                          0.13487670170120503,
                                                                          0.15114615759913272],
                                                        'displacement': [   -58.565096383541658,
                                                                            -58.600735032486106,
                                                                            -58.647847758874995,
                                                                            -58.660992850388894,
                                                                            -58.680070329972217,
                                                                            -58.689559417027773,
                                                                            -58.698595911930546,
                                                                            -58.705918853708333,
                                                                            -58.707955791583323,
                                                                            -58.710029687263884,
                                                                            -58.712280608263889,
                                                                            -58.709624296083334],
                                                        'displacement_70': [   0.0,
                                                                               0.0,
                                                                               0.0,
                                                                               -0.0,
                                                                               -0.0,
                                                                               -0.0,
                                                                               -0.0,
                                                                               0.0,
                                                                               0.0,
                                                                               0.0,
                                                                               -0.0,
                                                                               -0.0],
                                                        'displacement_70_central': [   0.59961799999999987,
                                                                                       0.36810359999999986,
                                                                                       0.26204879999999997,
                                                                                       0.22529639999999998,
                                                                                       0.16291679999999992,
                                                                                       0.15406439999999985,
                                                                                       0.11907479999999998,
                                                                                       0.10725139999999991,
                                                                                       0.10864859999999998,
                                                                                       0.10332559999999999,
                                                                                       0.093950399999999906,
                                                                                       0.11055359999999999],
                                                        'displacement_90': [   0.59957299999999991,
                                                                               0.36807059999999991,
                                                                               0.26204479999999997,
                                                                               0.22528939999999997,
                                                                               0.16289279999999995,
                                                                               0.15400739999999985,
                                                                               0.11906829999999997,
                                                                               0.10722189999999991,
                                                                               0.10864059999999998,
                                                                               0.10331759999999998,
                                                                               0.093918399999999902,
                                                                               0.1105506],
                                                        'displacement_98': [   2.0730784200000003,
                                                                               1.6381954800000016,
                                                                               0.93661664000000178,
                                                                               0.93586344000000277,
                                                                               0.79083082000000215,
                                                                               0.75524852000000131,
                                                                               0.60015700000000138,
                                                                               0.53504036000000021,
                                                                               0.49440306000000006,
                                                                               0.48565264000000052,
                                                                               0.47950668000000052,
                                                                               0.48095999999999994],
                                                        'displacement_central': [   0.56515106400266668,
                                                                                    0.45823066215258967,
                                                                                    0.31688659364973537,
                                                                                    0.27744967590316266,
                                                                                    0.22021485236884869,
                                                                                    0.1917464050168757,
                                                                                    0.16463579069961246,
                                                                                    0.14266604996041501,
                                                                                    0.13655498170757116,
                                                                                    0.13033303541814242,
                                                                                    0.12357999104129339,
                                                                                    0.13154925963581815],
                                                        'displacement_gt_01': [   0.20631944444444444,
                                                                                  0.19925,
                                                                                  0.21013888888888888,
                                                                                  0.192625,
                                                                                  0.12468055555555556,
                                                                                  0.12158333333333333,
                                                                                  0.11094444444444444,
                                                                                  0.10420833333333333,
                                                                                  0.10752777777777778,
                                                                                  0.10259722222222223,
                                                                                  0.09565277777777778,
                                                                                  0.11076388888888888],
                                                        'displacement_left': [   -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299,
                                                                                 -88.128619640848299],
                                                        'displacement_prct_90': [   0.59957299999999991,
                                                                                    0.36807059999999991,
                                                                                    0.26204479999999997,
                                                                                    0.22528939999999997,
                                                                                    0.16289279999999995,
                                                                                    0.15400739999999985,
                                                                                    0.11906829999999997,
                                                                                    0.10722189999999991,
                                                                                    0.10864059999999998,
                                                                                    0.10331759999999998,
                                                                                    0.093918399999999902,
                                                                                    0.1105506],
                                                        'displacement_right': [   -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997,
                                                                                  -88.128124999999997],
                                                        'km_per_infraction': [   0.0076708813864191467,
                                                                                 0.0095802572205177187,
                                                                                 0.0081518166286673813,
                                                                                 0.010052216641432589,
                                                                                 0.013591398101999311,
                                                                                 0.01210150148895664,
                                                                                 0.016688445366010066,
                                                                                 0.017876250653779176,
                                                                                 0.014280272277953048,
                                                                                 0.018735807391703194,
                                                                                 0.017250897641833345,
                                                                                 0.01907286170761963],
                                                        'steer_error': [   -3.3204604054027778,
                                                                           -3.3241370685277771,
                                                                           -3.327584372638889,
                                                                           -3.3282385933611103,
                                                                           -3.3292129679444447,
                                                                           -3.3292118260833332,
                                                                           -3.3302808049722223,
                                                                           -3.3305905917222227,
                                                                           -3.3307551040694445,
                                                                           -3.330929348722222,
                                                                           -3.3310316790416667,
                                                                           -3.3309200954444442],
                                                        'steer_error_central': [   0.038828734988957871,
                                                                                   0.02779828601191716,
                                                                                   0.017455942747614483,
                                                                                   0.015493198799949998,
                                                                                   0.012569953248052003,
                                                                                   0.012573378974123922,
                                                                                   0.0093663086795283141,
                                                                                   0.0084369097045710242,
                                                                                   0.007943352098004083,
                                                                                   0.0074205963581815909,
                                                                                   0.0071135926080253343,
                                                                                   0.007448357348222843],
                                                        'step': [   2.0,
                                                                    6.0,
                                                                    14.0,
                                                                    25.0,
                                                                    35.0,
                                                                    55.0,
                                                                    95.0,
                                                                    145.0,
                                                                    200.0,
                                                                    300.0,
                                                                    400.0,
                                                                    500.0]},
    '25_nor_ndrop_lstm_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1],
                                                         'control_average_completion': [   -0.34158699999999997,
                                                                                           0.0074359999999999999,
                                                                                           -0.0037780000000000001,
                                                                                           0.0077250000000000001,
                                                                                           -0.003437,
                                                                                           -0.00029100000000000003,
                                                                                           -0.018415999999999998,
                                                                                           -0.022473,
                                                                                           -0.022859000000000001,
                                                                                           -0.0023389999999999999,
                                                                                           -0.017160999999999999,
                                                                                           -0.013082999999999999],
                                                         'control_success_rate': [   0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0],
                                                         'count_errors_weighted_005': [   0.33193055555555556,
                                                                                          0.3315,
                                                                                          0.3290138888888889,
                                                                                          0.329125,
                                                                                          0.32029166666666664,
                                                                                          0.32779166666666665,
                                                                                          0.32708333333333334,
                                                                                          0.32584722222222223,
                                                                                          0.32675,
                                                                                          0.32466666666666666,
                                                                                          0.3247638888888889,
                                                                                          0.32466666666666666],
                                                         'count_relative_smoothed_01_0': [   0.3308888888888889,
                                                                                             0.32958333333333334,
                                                                                             0.3246527777777778,
                                                                                             0.32468055555555553,
                                                                                             0.31394444444444447,
                                                                                             0.3224166666666667,
                                                                                             0.3202361111111111,
                                                                                             0.31930555555555556,
                                                                                             0.320375,
                                                                                             0.3160972222222222,
                                                                                             0.3152361111111111,
                                                                                             0.31594444444444447],
                                                         'cum_disp16': [   1.3793310495580386,
                                                                           1.1797336505587059,
                                                                           0.92365761891260845,
                                                                           0.79245081731154099,
                                                                           0.77997788511507693,
                                                                           0.71058874439626418,
                                                                           0.66541978081637765,
                                                                           0.58827926736991332,
                                                                           0.5855969347940293,
                                                                           0.57328473467311536,
                                                                           0.55185188619496339,
                                                                           0.56518781297531695],
                                                         'displacement': [   -50.656034266291655,
                                                                             -50.697976272319451,
                                                                             -50.743200854708334,
                                                                             -50.781634453333339,
                                                                             -50.781408360486111,
                                                                             -50.789200274513888,
                                                                             -50.804936735138895,
                                                                             -50.81743669469445,
                                                                             -50.819012396138895,
                                                                             -50.820005968777778,
                                                                             -50.823736416569432,
                                                                             -50.820708750916673],
                                                         'displacement_70': [   0.0,
                                                                                0.0,
                                                                                0.0,
                                                                                0.0,
                                                                                -0.0,
                                                                                -0.0,
                                                                                0.0,
                                                                                -0.0,
                                                                                0.0,
                                                                                -0.0,
                                                                                0.0,
                                                                                0.0],
                                                         'displacement_70_central': [   0.97009439999999991,
                                                                                        0.89289359999999995,
                                                                                        0.43012619999999996,
                                                                                        0.37018439999999991,
                                                                                        0.4585245,
                                                                                        0.37673419999999996,
                                                                                        0.36150169999999998,
                                                                                        0.30588229999999994,
                                                                                        0.32998069999999996,
                                                                                        0.3250556,
                                                                                        0.3056335,
                                                                                        0.3192064],
                                                         'displacement_90': [   0.97008479999999986,
                                                                                0.89287519999999998,
                                                                                0.43011539999999993,
                                                                                0.37016279999999985,
                                                                                0.45851149999999996,
                                                                                0.37671939999999993,
                                                                                0.36149389999999992,
                                                                                0.30587009999999992,
                                                                                0.32997689999999996,
                                                                                0.32505319999999999,
                                                                                0.30562249999999991,
                                                                                0.31919679999999995],
                                                         'displacement_98': [   3.4581806000000088,
                                                                                3.2327451800000038,
                                                                                3.1199084000000075,
                                                                                2.378783820000002,
                                                                                2.1995222600000051,
                                                                                2.1640336800000002,
                                                                                1.9043755600000023,
                                                                                1.7256750999999999,
                                                                                1.6072493600000002,
                                                                                1.6129666800000084,
                                                                                1.5876291200000057,
                                                                                1.6127801200000003],
                                                         'displacement_central': [   0.930022201125,
                                                                                     0.80419618304166651,
                                                                                     0.66852243587500004,
                                                                                     0.55322164000000007,
                                                                                     0.55389991854166665,
                                                                                     0.53052417645833327,
                                                                                     0.48331479458333337,
                                                                                     0.44581491591666678,
                                                                                     0.44108781158333332,
                                                                                     0.43810709366666667,
                                                                                     0.42691575029166667,
                                                                                     0.43599874724999993],
                                                         'displacement_gt_01': [   0.222375,
                                                                                   0.20956944444444445,
                                                                                   0.19081944444444446,
                                                                                   0.18394444444444444,
                                                                                   0.16998611111111112,
                                                                                   0.1664861111111111,
                                                                                   0.16851388888888888,
                                                                                   0.15913888888888889,
                                                                                   0.17090277777777776,
                                                                                   0.165375,
                                                                                   0.16236111111111112,
                                                                                   0.16927777777777778],
                                                         'displacement_left': [   -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123,
                                                                                  -76.448393683070123],
                                                         'displacement_prct_90': [   0.97008479999999986,
                                                                                     0.89287519999999998,
                                                                                     0.43011539999999993,
                                                                                     0.37016279999999985,
                                                                                     0.45851149999999996,
                                                                                     0.37671939999999993,
                                                                                     0.36149389999999992,
                                                                                     0.30587009999999992,
                                                                                     0.32997689999999996,
                                                                                     0.32505319999999999,
                                                                                     0.30562249999999991,
                                                                                     0.31919679999999995],
                                                         'displacement_right': [   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456,
                                                                                   -76.449731261197456],
                                                         'km_per_infraction': [   0.01014244732568158,
                                                                                  0.010238273181720822,
                                                                                  0.010633015752089791,
                                                                                  0.010212400153619008,
                                                                                  0.011085960761463605,
                                                                                  0.010046173822274988,
                                                                                  0.011389347167745551,
                                                                                  0.018062179885114785,
                                                                                  0.020903428626350841,
                                                                                  0.021885473361669332,
                                                                                  0.021290973493781264,
                                                                                  0.021311198329321393],
                                                         'steer_error': [   -3.3121619762222214,
                                                                            -3.3176114484583334,
                                                                            -3.3201283929027783,
                                                                            -3.3220088256388891,
                                                                            -3.3224407344861113,
                                                                            -3.3226100574444439,
                                                                            -3.3238580037222225,
                                                                            -3.3242289830833336,
                                                                            -3.3245521688888893,
                                                                            -3.324430392708333,
                                                                            -3.3247526308055555,
                                                                            -3.3245883167361119],
                                                         'steer_error_central': [   0.063514071333333338,
                                                                                    0.047165654625000004,
                                                                                    0.039614821291666664,
                                                                                    0.033973523083333332,
                                                                                    0.032677796541666672,
                                                                                    0.032169827666666664,
                                                                                    0.028425988833333329,
                                                                                    0.027313050749999998,
                                                                                    0.026343493333333332,
                                                                                    0.026708821874999997,
                                                                                    0.02574210758333333,
                                                                                    0.026235049791666663],
                                                         'step': [   2.0,
                                                                     6.0,
                                                                     14.0,
                                                                     25.0,
                                                                     35.0,
                                                                     55.0,
                                                                     95.0,
                                                                     145.0,
                                                                     200.0,
                                                                     300.0,
                                                                     400.0,
                                                                     500.0]},
    '25_nor_ndrop_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0],
                                                          'control_average_completion': [   -0.34231299999999998,
                                                                                            0.037673999999999999,
                                                                                            0.29805799999999999,
                                                                                            0.46406799999999998,
                                                                                            0.49538900000000002,
                                                                                            0.78895300000000002,
                                                                                            0.77866599999999997,
                                                                                            0.86673,
                                                                                            0.88747200000000004,
                                                                                            0.85735499999999998,
                                                                                            0.82630199999999998,
                                                                                            0.88492099999999996],
                                                          'control_success_rate': [   0.0,
                                                                                      0.0,
                                                                                      0.040000000000000001,
                                                                                      0.28000000000000003,
                                                                                      0.32000000000000001,
                                                                                      0.68000000000000005,
                                                                                      0.68000000000000005,
                                                                                      0.76000000000000001,
                                                                                      0.83999999999999997,
                                                                                      0.80000000000000004,
                                                                                      0.76000000000000001,
                                                                                      0.83999999999999997],
                                                          'count_errors_weighted_005': [   0.9980555555555556,
                                                                                           0.9984861111111111,
                                                                                           0.8088472222222223,
                                                                                           0.7648611111111111,
                                                                                           0.6935694444444445,
                                                                                           0.6643055555555556,
                                                                                           0.6275416666666667,
                                                                                           0.5774722222222223,
                                                                                           0.5816944444444444,
                                                                                           0.57125,
                                                                                           0.5813888888888888,
                                                                                           0.5765138888888889],
                                                          'count_relative_smoothed_01_0': [   0.9965416666666667,
                                                                                              0.9971388888888889,
                                                                                              0.6392222222222222,
                                                                                              0.5867222222222223,
                                                                                              0.500625,
                                                                                              0.5129305555555556,
                                                                                              0.4917222222222222,
                                                                                              0.4623333333333333,
                                                                                              0.47668055555555555,
                                                                                              0.4675,
                                                                                              0.47130555555555553,
                                                                                              0.4701111111111111],
                                                          'cum_disp16': [   1.8779395801943044,
                                                                            0.94729679834466085,
                                                                            0.45054006648876288,
                                                                            0.35774162083976152,
                                                                            0.2637596892298712,
                                                                            0.36319193664262189,
                                                                            0.39632461646583,
                                                                            0.60396584699578881,
                                                                            0.84195782355418425,
                                                                            0.78887822143601727,
                                                                            0.81609368917983571,
                                                                            0.81308921134970624],
                                                          'displacement': [   3.2170655821805552,
                                                                              3.0009023253611113,
                                                                              0.60950450161111103,
                                                                              0.51687599977777765,
                                                                              0.35807160969444451,
                                                                              0.36027945150000001,
                                                                              0.36256242788888887,
                                                                              0.43237128102777783,
                                                                              0.56690463363888877,
                                                                              0.51123406820833339,
                                                                              0.54105101140277778,
                                                                              0.53717750609722226],
                                                          'displacement_70': [   4.2512312999999988,
                                                                                 5.3193701999999998,
                                                                                 0.51945709999999989,
                                                                                 0.48283659999999945,
                                                                                 0.32461299999999976,
                                                                                 0.29825460000000004,
                                                                                 0.24915379999999998,
                                                                                 0.21440490000000001,
                                                                                 0.22447079999999986,
                                                                                 0.21010949999999995,
                                                                                 0.21462709999999996,
                                                                                 0.20226779999999997],
                                                          'displacement_70_central': [   1.94584,
                                                                                         0.72823079999999996,
                                                                                         0.28190339999999997,
                                                                                         0.18553919999999996,
                                                                                         0.16921399999999998,
                                                                                         0.19024079999999999,
                                                                                         0.11764199999999994,
                                                                                         0.12909719999999991,
                                                                                         0.15271559999999992,
                                                                                         0.12824279999999996,
                                                                                         0.13298879999999991,
                                                                                         0.12247979999999997],
                                                          'displacement_90': [   7.7587715999999993,
                                                                                 6.4747631999999991,
                                                                                 1.5009083999999995,
                                                                                 1.1710326999999996,
                                                                                 0.81733650000000002,
                                                                                 0.80853759999999997,
                                                                                 0.73574340000000005,
                                                                                 0.73143909999999956,
                                                                                 0.9375389999999999,
                                                                                 0.84051869999999962,
                                                                                 0.89632489999999987,
                                                                                 0.90102059999999928],
                                                          'displacement_98': [   8.6565717800000037,
                                                                                 8.056617260000003,
                                                                                 4.5399213400000074,
                                                                                 3.9854346000000049,
                                                                                 2.2550847400000036,
                                                                                 2.6608783600000026,
                                                                                 3.4052374000000087,
                                                                                 5.5040276600000029,
                                                                                 6.1731670200000037,
                                                                                 5.9211770200000018,
                                                                                 6.0307047000000056,
                                                                                 6.0254020000000006],
                                                          'displacement_central': [   1.369678106629443,
                                                                                      0.72520502220925875,
                                                                                      0.44412550835451475,
                                                                                      0.311880031542981,
                                                                                      0.24467747310304597,
                                                                                      0.31272810429601233,
                                                                                      0.32945170698779119,
                                                                                      0.44913649264552691,
                                                                                      0.5993381200050002,
                                                                                      0.56605891499645822,
                                                                                      0.57814309550397947,
                                                                                      0.58104873361390053],
                                                          'displacement_gt_01': [   0.7697916666666667,
                                                                                    0.7600138888888889,
                                                                                    0.6386944444444445,
                                                                                    0.5966944444444444,
                                                                                    0.5759722222222222,
                                                                                    0.5455972222222222,
                                                                                    0.4912222222222222,
                                                                                    0.47470833333333334,
                                                                                    0.4653333333333333,
                                                                                    0.45745833333333336,
                                                                                    0.45841666666666664,
                                                                                    0.4482361111111111],
                                                          'displacement_left': [   4.9577299570434565,
                                                                                   3.9552691191617022,
                                                                                   0.66880399541685764,
                                                                                   0.44928911416190992,
                                                                                   0.40532226707220531,
                                                                                   0.38202717290946209,
                                                                                   0.41232332302820712,
                                                                                   0.55793586817215945,
                                                                                   0.79121048172992792,
                                                                                   0.67498428065497273,
                                                                                   0.74774448960459972,
                                                                                   0.74241065984750632],
                                                          'displacement_prct_90': [   7.7587715999999993,
                                                                                      6.4747631999999991,
                                                                                      1.5009083999999995,
                                                                                      1.1710326999999996,
                                                                                      0.81733650000000002,
                                                                                      0.80853759999999997,
                                                                                      0.73574340000000005,
                                                                                      0.73143909999999956,
                                                                                      0.9375389999999999,
                                                                                      0.84051869999999962,
                                                                                      0.89632489999999987,
                                                                                      0.90102059999999928],
                                                          'displacement_right': [   3.3236391807083332,
                                                                                    4.3220982487083335,
                                                                                    0.71557463945833322,
                                                                                    0.78945312825000002,
                                                                                    0.42420839537499999,
                                                                                    0.38608018983333342,
                                                                                    0.34590880066666668,
                                                                                    0.29003694895833332,
                                                                                    0.31015730450000001,
                                                                                    0.2926544704166667,
                                                                                    0.29725838237500002,
                                                                                    0.28806640141666667],
                                                          'km_per_infraction': [   0.014732413913827961,
                                                                                   0.031441337240317738,
                                                                                   0.1312461348013301,
                                                                                   0.44977720286256201,
                                                                                   0.37176987742003598,
                                                                                   1.4501559642739577,
                                                                                   1.0123855245068165,
                                                                                   0.44319247494632941,
                                                                                   1.2783228404333513,
                                                                                   1.170910828114974,
                                                                                   1.8211652179297357,
                                                                                   1.9019868154273956],
                                                          'steer_error': [   0.19945410613888889,
                                                                             0.18865617327777778,
                                                                             0.03915941333333333,
                                                                             0.032444287263888885,
                                                                             0.032274863999999993,
                                                                             0.042539550888888888,
                                                                             0.051798173124999999,
                                                                             0.05242476205555556,
                                                                             0.05742405815277779,
                                                                             0.055663185666666677,
                                                                             0.060533987430555547,
                                                                             0.058554588402777781],
                                                          'steer_error_central': [   0.07397919904996042,
                                                                                     0.042103124796866537,
                                                                                     0.030276034876453192,
                                                                                     0.019995713279719989,
                                                                                     0.019868437184882706,
                                                                                     0.039070421142547607,
                                                                                     0.050100947956164835,
                                                                                     0.05466944506021084,
                                                                                     0.059386337722405105,
                                                                                     0.059044523563481811,
                                                                                     0.059889120796699863,
                                                                                     0.058804759073294723],
                                                          'step': [   2.0,
                                                                      6.0,
                                                                      14.0,
                                                                      25.0,
                                                                      35.0,
                                                                      55.0,
                                                                      95.0,
                                                                      145.0,
                                                                      200.0,
                                                                      300.0,
                                                                      400.0,
                                                                      500.0]},
    '25_nor_ndrop_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1],
                                                           'control_average_completion': [   -0.43959900000000002,
                                                                                             -0.0010529999999999999,
                                                                                             -0.14446600000000001,
                                                                                             -0.088059999999999999,
                                                                                             0.20924899999999999,
                                                                                             -0.110429,
                                                                                             -0.021996000000000002,
                                                                                             0.37624400000000002,
                                                                                             0.080741999999999994,
                                                                                             0.422398,
                                                                                             0.13478899999999999,
                                                                                             0.038359999999999998],
                                                           'control_success_rate': [   0.0,
                                                                                       0.0,
                                                                                       0.040000000000000001,
                                                                                       0.0,
                                                                                       0.16,
                                                                                       0.20000000000000001,
                                                                                       0.23999999999999999,
                                                                                       0.35999999999999999,
                                                                                       0.23999999999999999,
                                                                                       0.32000000000000001,
                                                                                       0.32000000000000001,
                                                                                       0.23999999999999999],
                                                           'count_errors_weighted_005': [   0.99775,
                                                                                            0.9965,
                                                                                            0.8891805555555555,
                                                                                            0.8426388888888889,
                                                                                            0.7816944444444445,
                                                                                            0.8059583333333333,
                                                                                            0.782625,
                                                                                            0.7446111111111111,
                                                                                            0.7649583333333333,
                                                                                            0.7589861111111111,
                                                                                            0.7605972222222223,
                                                                                            0.7666111111111111],
                                                           'count_relative_smoothed_01_0': [   0.9934444444444445,
                                                                                               0.9948888888888889,
                                                                                               0.7891111111111111,
                                                                                               0.7177916666666667,
                                                                                               0.6549722222222222,
                                                                                               0.6785138888888889,
                                                                                               0.6741805555555556,
                                                                                               0.6625694444444444,
                                                                                               0.6826944444444445,
                                                                                               0.6780416666666667,
                                                                                               0.6843888888888889,
                                                                                               0.6890555555555555],
                                                           'cum_disp16': [   1.897286445980654,
                                                                             1.2777337641302535,
                                                                             0.99633038726234158,
                                                                             0.70742520657521679,
                                                                             0.57911927537941965,
                                                                             1.1880918580428621,
                                                                             1.9307325066335892,
                                                                             2.2938941741661107,
                                                                             2.5217012090602071,
                                                                             2.5259697850733827,
                                                                             2.5112994485198468,
                                                                             2.5617876382171447],
                                                           'displacement': [   2.9095990348472225,
                                                                               2.756990156013889,
                                                                               1.2550874108749999,
                                                                               1.0818547830138889,
                                                                               0.88487496070833327,
                                                                               1.2018846558611109,
                                                                               1.5140595579166667,
                                                                               1.6525658910694441,
                                                                               1.8099763061527776,
                                                                               1.7997422470694442,
                                                                               1.8256680673749999,
                                                                               1.8765938040000001],
                                                           'displacement_70': [   4.008085799999999,
                                                                                  4.9308356999999994,
                                                                                  0.98662559999999988,
                                                                                  0.78120379999999923,
                                                                                  0.54304259999999982,
                                                                                  0.76916909999999961,
                                                                                  0.90318719999999986,
                                                                                  0.98886859999999999,
                                                                                  1.1701937999999994,
                                                                                  1.1005469999999991,
                                                                                  1.1300834999999991,
                                                                                  1.1970044999999985],
                                                           'displacement_70_central': [   1.9092305999999997,
                                                                                          0.89374049999999983,
                                                                                          0.60573989999999978,
                                                                                          0.37335099999999999,
                                                                                          0.31335479999999999,
                                                                                          0.65740509999999996,
                                                                                          1.1297806999999997,
                                                                                          1.7490539999999997,
                                                                                          1.9968724999999998,
                                                                                          2.0403047999999999,
                                                                                          1.9892653999999996,
                                                                                          2.0906325999999984],
                                                           'displacement_90': [   7.688246799999999,
                                                                                  6.5340254,
                                                                                  3.844884599999999,
                                                                                  3.1571391000000002,
                                                                                  2.3675918999999994,
                                                                                  4.0765013999999988,
                                                                                  5.6560476999999993,
                                                                                  5.8842527999999996,
                                                                                  6.1042661999999996,
                                                                                  6.0925117999999996,
                                                                                  6.1291441999999998,
                                                                                  6.2054251999999996],
                                                           'displacement_98': [   9.0451579000000031,
                                                                                  8.669513060000007,
                                                                                  9.3996146000000032,
                                                                                  8.4385361400000107,
                                                                                  7.466585420000003,
                                                                                  9.6506440800000046,
                                                                                  11.505820839999998,
                                                                                  11.708666720000002,
                                                                                  11.863722360000001,
                                                                                  11.880191000000002,
                                                                                  11.884474840000005,
                                                                                  11.896104000000001],
                                                           'displacement_central': [   1.319777139875,
                                                                                       0.89206856654166677,
                                                                                       0.82743317041666675,
                                                                                       0.61216452004166666,
                                                                                       0.50158503700000001,
                                                                                       0.94305462787499994,
                                                                                       1.4370929202916665,
                                                                                       1.6181246755833332,
                                                                                       1.737774682625,
                                                                                       1.7484719751250002,
                                                                                       1.7406906255833334,
                                                                                       1.7722190346666666],
                                                           'displacement_gt_01': [   0.7053333333333334,
                                                                                     0.6950138888888889,
                                                                                     0.6345277777777778,
                                                                                     0.6105,
                                                                                     0.5893472222222222,
                                                                                     0.6107222222222223,
                                                                                     0.5954444444444444,
                                                                                     0.5852777777777778,
                                                                                     0.5870694444444444,
                                                                                     0.5833333333333334,
                                                                                     0.5844305555555556,
                                                                                     0.5811944444444445],
                                                           'displacement_left': [   4.2571412587191135,
                                                                                    3.5310968111171297,
                                                                                    1.338245545106046,
                                                                                    1.0032346838618276,
                                                                                    1.0682118882453435,
                                                                                    1.5085595945664403,
                                                                                    1.9917941270469603,
                                                                                    2.4447410025834411,
                                                                                    2.8269647851160462,
                                                                                    2.8319163709321216,
                                                                                    2.904682533230551,
                                                                                    3.0232339841243383],
                                                           'displacement_prct_90': [   7.688246799999999,
                                                                                       6.5340254,
                                                                                       3.844884599999999,
                                                                                       3.1571391000000002,
                                                                                       2.3675918999999994,
                                                                                       4.0765013999999988,
                                                                                       5.6560476999999993,
                                                                                       5.8842527999999996,
                                                                                       6.1042661999999996,
                                                                                       6.0925117999999996,
                                                                                       6.1291441999999998,
                                                                                       6.2054251999999996],
                                                           'displacement_right': [   3.1519247566351405,
                                                                                     3.8477918947543857,
                                                                                     1.5995726284738137,
                                                                                     1.6301390241239946,
                                                                                     1.0848272645723096,
                                                                                     1.1540545161868254,
                                                                                     1.1133282291571185,
                                                                                     0.89489657189283778,
                                                                                     0.86527118795050206,
                                                                                     0.8189222699054205,
                                                                                     0.8317174168576309,
                                                                                     0.83441959380859132],
                                                           'km_per_infraction': [   0.017299109720347261,
                                                                                    0.022890040685216113,
                                                                                    0.037751268669134891,
                                                                                    0.078951505064383767,
                                                                                    0.1623728519086523,
                                                                                    0.1763346860554883,
                                                                                    0.15908339963134013,
                                                                                    0.1277653696309638,
                                                                                    0.20199788023424484,
                                                                                    0.21453288681888494,
                                                                                    0.21837985297358017,
                                                                                    0.11762702071458886],
                                                           'steer_error': [   0.20518533163888888,
                                                                              0.19877616108333337,
                                                                              0.10618278454166666,
                                                                              0.081648263624999995,
                                                                              0.077723647625000003,
                                                                              0.098474527625000016,
                                                                              0.13588541909722224,
                                                                              0.14908228190277778,
                                                                              0.16218448625000001,
                                                                              0.16156085459722222,
                                                                              0.16488694145833335,
                                                                              0.16994753372222224],
                                                           'steer_error_central': [   0.072455197125000009,
                                                                                      0.054966384791666677,
                                                                                      0.05990208070833334,
                                                                                      0.048531046916666667,
                                                                                      0.03790579329166667,
                                                                                      0.075893246291666674,
                                                                                      0.13058217308333334,
                                                                                      0.14353425616666668,
                                                                                      0.153936220125,
                                                                                      0.15164585862499999,
                                                                                      0.15089229866666667,
                                                                                      0.15415909962499999],
                                                           'step': [   2.0,
                                                                       6.0,
                                                                       14.0,
                                                                       25.0,
                                                                       35.0,
                                                                       55.0,
                                                                       95.0,
                                                                       145.0,
                                                                       200.0,
                                                                       300.0,
                                                                       400.0,
                                                                       500.0]},
    '25_nor_ndrop_single_ctrl_bal_regr_jcen_Town02_14': {   'city_id': [   1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1,
                                                                           1],
                                                            'control_average_completion': [   0.00041599999999999997,
                                                                                              -0.065013000000000001,
                                                                                              0.013073,
                                                                                              -0.040717999999999997,
                                                                                              -0.0092339999999999992,
                                                                                              0.065229999999999996,
                                                                                              0.036062999999999998,
                                                                                              0.022338,
                                                                                              0.087766999999999998,
                                                                                              0.078550999999999996,
                                                                                              0.053919000000000002],
                                                            'control_success_rate': [   0.0,
                                                                                        0.0,
                                                                                        0.0,
                                                                                        0.0,
                                                                                        0.0,
                                                                                        0.080000000000000002,
                                                                                        0.080000000000000002,
                                                                                        0.080000000000000002,
                                                                                        0.12,
                                                                                        0.12,
                                                                                        0.080000000000000002],
                                                            'count_errors_weighted_005': [   0.9966944444444444,
                                                                                             0.9983611111111111,
                                                                                             0.9975416666666667,
                                                                                             0.9970972222222222,
                                                                                             0.9907638888888889,
                                                                                             0.9822222222222222,
                                                                                             0.9788194444444445,
                                                                                             0.9650694444444444,
                                                                                             0.9657361111111111,
                                                                                             0.9662916666666667,
                                                                                             0.9666388888888889],
                                                            'count_relative_smoothed_01_0': [   0.9922638888888888,
                                                                                                0.9966111111111111,
                                                                                                0.9955833333333334,
                                                                                                0.9939027777777778,
                                                                                                0.9813472222222223,
                                                                                                0.9644027777777778,
                                                                                                0.9572083333333333,
                                                                                                0.9298333333333333,
                                                                                                0.9320277777777778,
                                                                                                0.9309027777777777,
                                                                                                0.9327222222222222],
                                                            'cum_disp16': [   1.1834205320922284,
                                                                              1.1410464906937958,
                                                                              1.1137955724816544,
                                                                              1.0748404513133756,
                                                                              0.82698406969229488,
                                                                              0.69736097356154103,
                                                                              0.66888043561957977,
                                                                              0.65110259643095403,
                                                                              0.63160157725567045,
                                                                              0.60509174354569717,
                                                                              0.63561087064292854],
                                                            'displacement': [   2.7355265184999999,
                                                                                2.724967415638889,
                                                                                2.7046147895972217,
                                                                                2.711373803180555,
                                                                                2.5592019084027777,
                                                                                2.0673030146805558,
                                                                                1.9936719769583331,
                                                                                1.7223251439583336,
                                                                                1.7483636800416669,
                                                                                1.7376697721944441,
                                                                                1.7406113058333332],
                                                            'displacement_70': [   4.9958456999999994,
                                                                                   4.9873763999999996,
                                                                                   5.1276147999999999,
                                                                                   5.2210997999999993,
                                                                                   4.3103003999999991,
                                                                                   2.8618175999999993,
                                                                                   2.5108113999999988,
                                                                                   1.8058970999999997,
                                                                                   1.8471112999999995,
                                                                                   1.8238083999999986,
                                                                                   1.8624773999999995],
                                                            'displacement_70_central': [   0.75844100000000003,
                                                                                           0.7792136999999999,
                                                                                           0.61796069999999992,
                                                                                           0.58128259999999998,
                                                                                           0.35680139999999999,
                                                                                           0.26997779999999999,
                                                                                           0.25879349999999995,
                                                                                           0.2413149,
                                                                                           0.24876239999999999,
                                                                                           0.23531099999999999,
                                                                                           0.26609699999999997],
                                                            'displacement_90': [   6.3297957,
                                                                                   6.1969987,
                                                                                   6.2786953999999993,
                                                                                   6.3050811999999992,
                                                                                   6.3411818999999996,
                                                                                   5.8997657999999999,
                                                                                   5.8940435000000004,
                                                                                   5.5935090000000001,
                                                                                   5.6148781000000003,
                                                                                   5.5920331000000001,
                                                                                   5.5808155999999993],
                                                            'displacement_98': [   8.6340952000000026,
                                                                                   8.633755800000003,
                                                                                   8.6141305200000016,
                                                                                   8.7456649400000135,
                                                                                   10.977122639999999,
                                                                                   9.2031541200000113,
                                                                                   9.9295278600000074,
                                                                                   10.261785300000001,
                                                                                   10.307588240000008,
                                                                                   10.231318360000007,
                                                                                   10.086769520000001],
                                                            'displacement_central': [   0.81879526474999997,
                                                                                        0.79464496554166664,
                                                                                        0.74798488504166671,
                                                                                        0.74366463949999995,
                                                                                        0.61429523166666666,
                                                                                        0.51518309604166657,
                                                                                        0.50763116358333327,
                                                                                        0.50863446237499998,
                                                                                        0.49142085183333339,
                                                                                        0.48173796549999998,
                                                                                        0.4983121433333334],
                                                            'displacement_gt_01': [   0.6882361111111112,
                                                                                      0.6667638888888889,
                                                                                      0.6717638888888889,
                                                                                      0.6728888888888889,
                                                                                      0.6625833333333333,
                                                                                      0.6300833333333333,
                                                                                      0.6160694444444444,
                                                                                      0.6090138888888889,
                                                                                      0.6075833333333334,
                                                                                      0.6043194444444444,
                                                                                      0.6109722222222222],
                                                            'displacement_left': [   3.8014385893162217,
                                                                                     3.6552150723363477,
                                                                                     3.7706266417767398,
                                                                                     3.7362278221175877,
                                                                                     3.0973936890703779,
                                                                                     2.8669887301970918,
                                                                                     2.7367548989124546,
                                                                                     2.1211182410100422,
                                                                                     2.3141656070669612,
                                                                                     2.3671951830492941,
                                                                                     2.3369553154714779],
                                                            'displacement_prct_90': [   6.3297957,
                                                                                        6.1969987,
                                                                                        6.2786953999999993,
                                                                                        6.3050811999999992,
                                                                                        6.3411818999999996,
                                                                                        5.8997657999999999,
                                                                                        5.8940435000000004,
                                                                                        5.5935090000000001,
                                                                                        5.6148781000000003,
                                                                                        5.5920331000000001,
                                                                                        5.5808155999999993],
                                                            'displacement_right': [   3.5863546632640313,
                                                                                      3.7250392996958466,
                                                                                      3.5952401497437605,
                                                                                      3.6542323644014836,
                                                                                      3.9658806175159369,
                                                                                      2.8197391865338943,
                                                                                      2.7366298735886003,
                                                                                      2.5372053915253527,
                                                                                      2.4394993589850422,
                                                                                      2.3640762979875838,
                                                                                      2.3865643916503481],
                                                            'km_per_infraction': [   0.025492336684938301,
                                                                                     0.024794257868067226,
                                                                                     0.019828241820875035,
                                                                                     0.023841082591136591,
                                                                                     0.026439980846877872,
                                                                                     0.0535882476257191,
                                                                                     0.10918239202461931,
                                                                                     0.080277258383916042,
                                                                                     0.11240812602839383,
                                                                                     0.11809852865767088,
                                                                                     0.10452890286881662],
                                                            'steer_error': [   0.19733261244444444,
                                                                               0.19728784547222228,
                                                                               0.19546280947222222,
                                                                               0.19700534801388891,
                                                                               0.18402458629166665,
                                                                               0.16362974591666668,
                                                                               0.16300241176388888,
                                                                               0.14246464358333333,
                                                                               0.14694917598611112,
                                                                               0.14658623112500002,
                                                                               0.14517453319444446],
                                                            'steer_error_central': [   0.050103815333333329,
                                                                                       0.052383760916666668,
                                                                                       0.046998060250000001,
                                                                                       0.049400575708333332,
                                                                                       0.037354103416666666,
                                                                                       0.031757132916666667,
                                                                                       0.033240877124999998,
                                                                                       0.031812161666666665,
                                                                                       0.031198430666666666,
                                                                                       0.030526649499999999,
                                                                                       0.031656913791666665],
                                                            'step': [   2.0,
                                                                        4.0,
                                                                        8.0,
                                                                        16.0,
                                                                        32.0,
                                                                        64.0,
                                                                        100.0,
                                                                        200.0,
                                                                        300.0,
                                                                        400.0,
                                                                        500.0]},
    '25_nor_no_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0],
                                                       'control_average_completion': [   0.068423999999999999,
                                                                                         0.026584,
                                                                                         0.070238999999999996,
                                                                                         0.087369000000000002,
                                                                                         0.097069000000000003,
                                                                                         0.038905000000000002,
                                                                                         0.101393,
                                                                                         0.094200000000000006,
                                                                                         0.097443000000000002,
                                                                                         0.11815299999999999,
                                                                                         0.120198,
                                                                                         0.15399599999999999],
                                                       'control_success_rate': [   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.0],
                                                       'count_errors_weighted_005': [   0.8573055555555555,
                                                                                        0.7600555555555556,
                                                                                        0.6818472222222223,
                                                                                        0.6686527777777778,
                                                                                        0.6490972222222222,
                                                                                        0.6038055555555556,
                                                                                        0.6108472222222222,
                                                                                        0.5227777777777778,
                                                                                        0.5064027777777778,
                                                                                        0.4881388888888889,
                                                                                        0.48380555555555554,
                                                                                        0.48336111111111113],
                                                       'count_relative_smoothed_01_0': [   0.7355555555555555,
                                                                                           0.57125,
                                                                                           0.4949722222222222,
                                                                                           0.4875555555555556,
                                                                                           0.4694027777777778,
                                                                                           0.4460972222222222,
                                                                                           0.4370277777777778,
                                                                                           0.3919722222222222,
                                                                                           0.3820972222222222,
                                                                                           0.37744444444444447,
                                                                                           0.37656944444444446,
                                                                                           0.375375],
                                                       'cum_disp16': [   0.57942565980486183,
                                                                         0.39939723668014843,
                                                                         0.31373840095484307,
                                                                         0.27230659916190642,
                                                                         0.22656749141475213,
                                                                         0.20816821297168828,
                                                                         0.18243299162323312,
                                                                         0.1608032832131093,
                                                                         0.14073865027311011,
                                                                         0.13314496652628946,
                                                                         0.12903955891673269,
                                                                         0.12688549147729641],
                                                       'displacement': [   0.72993155705555546,
                                                                           0.44715177637499998,
                                                                           0.3397048172083334,
                                                                           0.32335941386111111,
                                                                           0.27777292686111105,
                                                                           0.25290507191666672,
                                                                           0.2444188640138889,
                                                                           0.19817542729166668,
                                                                           0.17657063754166666,
                                                                           0.1653705541111111,
                                                                           0.1609211281388889,
                                                                           0.15860913954166667],
                                                       'displacement_70': [   0.82886609999999994,
                                                                              0.48984,
                                                                              0.37801439999999975,
                                                                              0.35338309999999995,
                                                                              0.31359159999999997,
                                                                              0.28622249999999982,
                                                                              0.27532359999999995,
                                                                              0.21225779999999997,
                                                                              0.17697599999999983,
                                                                              0.15902729999999995,
                                                                              0.15204919999999997,
                                                                              0.14832799999999996],
                                                       'displacement_70_central': [   0.58844159999999979,
                                                                                      0.45207399999999975,
                                                                                      0.35764879999999999,
                                                                                      0.30989040000000001,
                                                                                      0.27732599999999996,
                                                                                      0.24852659999999982,
                                                                                      0.22170659999999995,
                                                                                      0.17792639999999996,
                                                                                      0.15418199999999999,
                                                                                      0.14081559999999999,
                                                                                      0.13438319999999998,
                                                                                      0.12991019999999998],
                                                       'displacement_90': [   1.8759902999999998,
                                                                              1.0688134999999999,
                                                                              0.80765100000000001,
                                                                              0.77775269999999996,
                                                                              0.67654999999999976,
                                                                              0.62433269999999985,
                                                                              0.58906510000000001,
                                                                              0.48110759999999991,
                                                                              0.43054369999999997,
                                                                              0.40443449999999986,
                                                                              0.39453769999999999,
                                                                              0.39088319999999999],
                                                       'displacement_98': [   3.6871593400000147,
                                                                              2.4137833000000009,
                                                                              1.7022209400000003,
                                                                              1.6508002000000011,
                                                                              1.4180367600000032,
                                                                              1.2676945800000006,
                                                                              1.215853440000001,
                                                                              1.0336345200000008,
                                                                              0.97823758000000027,
                                                                              0.94909452000000294,
                                                                              0.93470202000000269,
                                                                              0.93276484000000093],
                                                       'displacement_central': [   0.55329450585441065,
                                                                                   0.41025621788407851,
                                                                                   0.32468854627276134,
                                                                                   0.28023226213592228,
                                                                                   0.24534762581774239,
                                                                                   0.22585149118713282,
                                                                                   0.21165540155839824,
                                                                                   0.18321325055210633,
                                                                                   0.16757967286136921,
                                                                                   0.15854078253260553,
                                                                                   0.15439539993333057,
                                                                                   0.1516145258135756],
                                                       'displacement_gt_01': [   0.6959583333333333,
                                                                                 0.6505694444444444,
                                                                                 0.6121527777777778,
                                                                                 0.6005972222222222,
                                                                                 0.5865833333333333,
                                                                                 0.5648472222222222,
                                                                                 0.5571805555555556,
                                                                                 0.49945833333333334,
                                                                                 0.45105555555555554,
                                                                                 0.42241666666666666,
                                                                                 0.4092222222222222,
                                                                                 0.40258333333333335],
                                                       'displacement_left': [   0.67334713891087861,
                                                                                0.46441471542852381,
                                                                                0.36566747902170749,
                                                                                0.32622776484313154,
                                                                                0.28649063322361568,
                                                                                0.24999415428523811,
                                                                                0.26981845860589138,
                                                                                0.20623576580142491,
                                                                                0.19015216999291701,
                                                                                0.17677386158910047,
                                                                                0.17187338627557186,
                                                                                0.17053879280029999],
                                                       'displacement_prct_90': [   1.8759902999999998,
                                                                                   1.0688134999999999,
                                                                                   0.80765100000000001,
                                                                                   0.77775269999999996,
                                                                                   0.67654999999999976,
                                                                                   0.62433269999999985,
                                                                                   0.58906510000000001,
                                                                                   0.48110759999999991,
                                                                                   0.43054369999999997,
                                                                                   0.40443449999999986,
                                                                                   0.39453769999999999,
                                                                                   0.39088319999999999],
                                                       'displacement_right': [   0.96314802420833323,
                                                                                 0.46678213920833334,
                                                                                 0.32875671887500002,
                                                                                 0.36361629812500001,
                                                                                 0.30147880724999998,
                                                                                 0.28286856433333335,
                                                                                 0.25178030841666671,
                                                                                 0.20507630625000001,
                                                                                 0.17197912925,
                                                                                 0.16079625850000001,
                                                                                 0.15649386995833331,
                                                                                 0.15367331149999999],
                                                       'km_per_infraction': [   0.018446900477071895,
                                                                                0.022482883780577848,
                                                                                0.074013169459294564,
                                                                                0.070567402136597457,
                                                                                0.038234021037199528,
                                                                                0.035647609407147458,
                                                                                0.026800615427892194,
                                                                                0.050113356412204407,
                                                                                0.057152615543728275,
                                                                                0.038239056278445788,
                                                                                0.034913582598623538,
                                                                                0.042879557839721014],
                                                       'steer_error': [   0.046676038513888893,
                                                                          0.029150693541666661,
                                                                          0.022109377597222219,
                                                                          0.021583843805555555,
                                                                          0.020671284763888888,
                                                                          0.017489749777777779,
                                                                          0.017472151847222221,
                                                                          0.013936584916666665,
                                                                          0.013529417625,
                                                                          0.013209061805555556,
                                                                          0.013124013430555555,
                                                                          0.013033952291666668],
                                                       'steer_error_central': [   0.036299562690112079,
                                                                                  0.025347943872661365,
                                                                                  0.022128702529272053,
                                                                                  0.019130604941872579,
                                                                                  0.017029660985874412,
                                                                                  0.012660908579524148,
                                                                                  0.012996530605441892,
                                                                                  0.011131783365973581,
                                                                                  0.011157002000083337,
                                                                                  0.011381025376057338,
                                                                                  0.011310045001875079,
                                                                                  0.011281409058710778],
                                                       'step': [   2.0,
                                                                   6.0,
                                                                   14.0,
                                                                   25.0,
                                                                   35.0,
                                                                   55.0,
                                                                   95.0,
                                                                   145.0,
                                                                   200.0,
                                                                   300.0,
                                                                   400.0,
                                                                   500.0]},
    '25_nor_no_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1],
                                                        'control_average_completion': [   0.064071000000000003,
                                                                                          -0.15836600000000001,
                                                                                          0.012683,
                                                                                          -0.123289,
                                                                                          -0.028695999999999999,
                                                                                          0.087731000000000003,
                                                                                          -0.14058100000000001,
                                                                                          0.14504600000000001,
                                                                                          -0.017472000000000001,
                                                                                          -0.155775,
                                                                                          -0.070638999999999993,
                                                                                          -0.064186000000000007],
                                                        'control_success_rate': [   0.040000000000000001,
                                                                                    0.080000000000000002,
                                                                                    0.28000000000000003,
                                                                                    0.080000000000000002,
                                                                                    0.23999999999999999,
                                                                                    0.28000000000000003,
                                                                                    0.080000000000000002,
                                                                                    0.32000000000000001,
                                                                                    0.20000000000000001,
                                                                                    0.16,
                                                                                    0.20000000000000001,
                                                                                    0.23999999999999999],
                                                        'count_errors_weighted_005': [   0.9071805555555555,
                                                                                         0.8554166666666667,
                                                                                         0.8185416666666666,
                                                                                         0.7951805555555556,
                                                                                         0.7769166666666667,
                                                                                         0.7567777777777778,
                                                                                         0.7589027777777778,
                                                                                         0.738625,
                                                                                         0.7391111111111112,
                                                                                         0.73525,
                                                                                         0.7274583333333333,
                                                                                         0.7223055555555555],
                                                        'count_relative_smoothed_01_0': [   0.8201944444444444,
                                                                                            0.7346388888888888,
                                                                                            0.6824444444444444,
                                                                                            0.6594166666666667,
                                                                                            0.6429444444444444,
                                                                                            0.628375,
                                                                                            0.6259861111111111,
                                                                                            0.6181805555555555,
                                                                                            0.5971527777777778,
                                                                                            0.6020416666666667,
                                                                                            0.5941944444444445,
                                                                                            0.5914583333333333],
                                                        'cum_disp16': [   0.8871469983572382,
                                                                          0.72981288468145433,
                                                                          0.66485461930453638,
                                                                          0.64452088237575056,
                                                                          0.62002904652268187,
                                                                          0.57274912436207481,
                                                                          0.54924873404769847,
                                                                          0.54193248752501666,
                                                                          0.50586865917695134,
                                                                          0.49982866521014013,
                                                                          0.49705735883088731,
                                                                          0.49794809224899939],
                                                        'displacement': [   1.0623921838194446,
                                                                            0.91824759322222216,
                                                                            0.81680616333333345,
                                                                            0.8431654941111113,
                                                                            0.73462082818055552,
                                                                            0.73813042943055551,
                                                                            0.69233783447222208,
                                                                            0.66810310038888876,
                                                                            0.62637633783333346,
                                                                            0.62157715368055555,
                                                                            0.61778810409722229,
                                                                            0.61622057652777784],
                                                        'displacement_70': [   1.1145339999999999,
                                                                               0.8812330999999991,
                                                                               0.72762219999999966,
                                                                               0.69808439999999983,
                                                                               0.60078719999999985,
                                                                               0.58424719999999997,
                                                                               0.52890499999999974,
                                                                               0.50447609999999987,
                                                                               0.4512257999999999,
                                                                               0.44066449999999996,
                                                                               0.43501439999999975,
                                                                               0.43279250000000002],
                                                        'displacement_70_central': [   0.9267643000000001,
                                                                                       0.6958553999999999,
                                                                                       0.63018449999999993,
                                                                                       0.60128809999999999,
                                                                                       0.54900890000000002,
                                                                                       0.5140401,
                                                                                       0.44075129999999996,
                                                                                       0.42363539999999988,
                                                                                       0.40372559999999991,
                                                                                       0.39205289999999987,
                                                                                       0.39067109999999994,
                                                                                       0.3946079999999999],
                                                        'displacement_90': [   2.7582038999999998,
                                                                               2.4270453000000001,
                                                                               2.0459806999999994,
                                                                               2.0985824999999996,
                                                                               1.7572124999999994,
                                                                               1.7850094000000001,
                                                                               1.6908368999999999,
                                                                               1.6086665999999996,
                                                                               1.4393343999999997,
                                                                               1.4284061999999997,
                                                                               1.4050494,
                                                                               1.4022881999999999],
                                                        'displacement_98': [   6.5784970800000204,
                                                                               6.1921310200000068,
                                                                               6.1168278200000046,
                                                                               6.7324884600000141,
                                                                               6.0247773600000007,
                                                                               6.0538432000000038,
                                                                               5.8006312200000067,
                                                                               5.7186247000000172,
                                                                               5.5715483600000022,
                                                                               5.5766074800000061,
                                                                               5.578670100000001,
                                                                               5.5751058800000228],
                                                        'displacement_central': [   0.80833256887500016,
                                                                                    0.64249017754166671,
                                                                                    0.62778964229166667,
                                                                                    0.61010545854166665,
                                                                                    0.59693858470833328,
                                                                                    0.56770144945833334,
                                                                                    0.54382836958333325,
                                                                                    0.5220337492499999,
                                                                                    0.5007216716666667,
                                                                                    0.49577444187500003,
                                                                                    0.49397538345833331,
                                                                                    0.49467083325000005],
                                                        'displacement_gt_01': [   0.6633055555555556,
                                                                                  0.6405416666666667,
                                                                                  0.6251388888888889,
                                                                                  0.6158472222222222,
                                                                                  0.6036111111111111,
                                                                                  0.5908611111111111,
                                                                                  0.57925,
                                                                                  0.5708472222222222,
                                                                                  0.558,
                                                                                  0.5534444444444444,
                                                                                  0.5519444444444445,
                                                                                  0.5492222222222222],
                                                        'displacement_left': [   1.0769512544689361,
                                                                                 0.95013933401391737,
                                                                                 0.92440719796658199,
                                                                                 0.7754063423892662,
                                                                                 0.71917022100920869,
                                                                                 0.77606746381099212,
                                                                                 0.697143158048252,
                                                                                 0.70611433501395882,
                                                                                 0.60605036189007877,
                                                                                 0.59970297662402605,
                                                                                 0.59403356506521099,
                                                                                 0.59051605183549316],
                                                        'displacement_prct_90': [   2.7582038999999998,
                                                                                    2.4270453000000001,
                                                                                    2.0459806999999994,
                                                                                    2.0985824999999996,
                                                                                    1.7572124999999994,
                                                                                    1.7850094000000001,
                                                                                    1.6908368999999999,
                                                                                    1.6086665999999996,
                                                                                    1.4393343999999997,
                                                                                    1.4284061999999997,
                                                                                    1.4050494,
                                                                                    1.4022881999999999],
                                                        'displacement_right': [   1.3018833559435024,
                                                                                  1.1621044362318236,
                                                                                  0.89822274076080155,
                                                                                  1.1439693246114746,
                                                                                  0.88774665480604964,
                                                                                  0.87061843539852513,
                                                                                  0.83603618857547601,
                                                                                  0.77615829840423334,
                                                                                  0.77235005078955044,
                                                                                  0.76924697820924137,
                                                                                  0.76534822565726424,
                                                                                  0.76346763818174246],
                                                        'km_per_infraction': [   0.091860591264370101,
                                                                                 0.11457123890692622,
                                                                                 0.17252569683991584,
                                                                                 0.10683580341272014,
                                                                                 0.19961585924047764,
                                                                                 0.13520780019207621,
                                                                                 0.087189773337105744,
                                                                                 0.21429694956864168,
                                                                                 0.11740035234193746,
                                                                                 0.13901767331680875,
                                                                                 0.12678137338204781,
                                                                                 0.11790717592505255],
                                                        'steer_error': [   0.079351598333333342,
                                                                           0.061946808194444439,
                                                                           0.057440043013888893,
                                                                           0.06041648302777778,
                                                                           0.058308306486111114,
                                                                           0.051587727027777773,
                                                                           0.055306319666666666,
                                                                           0.052372571277777787,
                                                                           0.048920357319444441,
                                                                           0.049636094458333335,
                                                                           0.049943628291666667,
                                                                           0.04966280075],
                                                        'steer_error_central': [   0.057605014333333336,
                                                                                   0.041105601749999998,
                                                                                   0.042532799624999992,
                                                                                   0.040230925124999997,
                                                                                   0.040096060499999996,
                                                                                   0.035020204333333332,
                                                                                   0.033542702833333334,
                                                                                   0.033963652541666667,
                                                                                   0.03429971783333334,
                                                                                   0.034531459291666664,
                                                                                   0.034769548291666667,
                                                                                   0.034872612166666664],
                                                        'step': [   2.0,
                                                                    6.0,
                                                                    14.0,
                                                                    25.0,
                                                                    35.0,
                                                                    55.0,
                                                                    95.0,
                                                                    145.0,
                                                                    200.0,
                                                                    300.0,
                                                                    400.0,
                                                                    500.0]},
    '25_nor_saug_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0],
                                                         'control_average_completion': [   -0.022658000000000001,
                                                                                           0.044086,
                                                                                           0.016362000000000002,
                                                                                           0.259274,
                                                                                           0.160327,
                                                                                           0.29798400000000003,
                                                                                           0.71119200000000005,
                                                                                           0.85465400000000002,
                                                                                           0.87841199999999997,
                                                                                           0.89267700000000005,
                                                                                           0.97487400000000002],
                                                         'control_success_rate': [   0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.12,
                                                                                     0.0,
                                                                                     0.080000000000000002,
                                                                                     0.40000000000000002,
                                                                                     0.76000000000000001,
                                                                                     0.80000000000000004,
                                                                                     0.83999999999999997,
                                                                                     0.95999999999999996],
                                                         'count_errors_weighted_005': [   0.9232361111111111,
                                                                                          0.9340277777777778,
                                                                                          0.8690694444444444,
                                                                                          0.7368472222222222,
                                                                                          0.6871111111111111,
                                                                                          0.6838333333333333,
                                                                                          0.6213333333333333,
                                                                                          0.5693611111111111,
                                                                                          0.5546111111111112,
                                                                                          0.5467777777777778,
                                                                                          0.5323472222222222],
                                                         'count_relative_smoothed_01_0': [   0.8553194444444444,
                                                                                             0.8675416666666667,
                                                                                             0.7214305555555556,
                                                                                             0.5233194444444444,
                                                                                             0.5074861111111111,
                                                                                             0.4956527777777778,
                                                                                             0.431375,
                                                                                             0.40875,
                                                                                             0.39505555555555555,
                                                                                             0.3952222222222222,
                                                                                             0.39161111111111113],
                                                         'cum_disp16': [   0.78940917837218039,
                                                                           0.65459321329691866,
                                                                           0.53512510843097205,
                                                                           0.4937799636367427,
                                                                           0.35432593602968776,
                                                                           0.25524407320602094,
                                                                           0.20237329729808617,
                                                                           0.14028232458825002,
                                                                           0.12007494386440395,
                                                                           0.11721124719593044,
                                                                           0.1171811825543093],
                                                         'displacement': [   1.0720475754722221,
                                                                             0.88370089701388876,
                                                                             0.57058290602777773,
                                                                             0.45611416769444441,
                                                                             0.39830809549999996,
                                                                             0.3871467303888888,
                                                                             0.29471018018055556,
                                                                             0.24011855733333334,
                                                                             0.22374381230555554,
                                                                             0.21256914618055556,
                                                                             0.20522909738888889],
                                                         'displacement_70': [   1.1397809999999993,
                                                                                0.97249349999999968,
                                                                                0.60173939999999981,
                                                                                0.40973729999999992,
                                                                                0.37187649999999994,
                                                                                0.35264479999999992,
                                                                                0.26003999999999999,
                                                                                0.21731299999999998,
                                                                                0.2057566999999999,
                                                                                0.20027299999999998,
                                                                                0.20061299999999999],
                                                         'displacement_70_central': [   0.55791740000000001,
                                                                                        0.39549359999999978,
                                                                                        0.42860999999999977,
                                                                                        0.29351679999999991,
                                                                                        0.14517279999999999,
                                                                                        0.15174599999999999,
                                                                                        0.12515999999999999,
                                                                                        0.094016000000000002,
                                                                                        0.072512599999999997,
                                                                                        0.079101199999999983,
                                                                                        0.08545839999999999],
                                                         'displacement_90': [   2.4790089999999991,
                                                                                2.0866609999999999,
                                                                                1.2976495999999997,
                                                                                1.0721764,
                                                                                0.98263979999999984,
                                                                                0.93482520000000013,
                                                                                0.69644459999999997,
                                                                                0.58682160000000005,
                                                                                0.54288139999999996,
                                                                                0.53652089999999997,
                                                                                0.52358400000000005],
                                                         'displacement_98': [   6.7909166800000049,
                                                                                5.5766903800000005,
                                                                                3.5398906800000014,
                                                                                3.126071760000003,
                                                                                2.469585840000005,
                                                                                2.3752430800000131,
                                                                                1.8199976200000065,
                                                                                1.4083353600000033,
                                                                                1.3214697000000006,
                                                                                1.2538786400000022,
                                                                                1.1780402999999999],
                                                         'displacement_central': [   0.6582237511979665,
                                                                                     0.56206202112588022,
                                                                                     0.46107505158548279,
                                                                                     0.37768014750614609,
                                                                                     0.3107693719738322,
                                                                                     0.23819067202800118,
                                                                                     0.20010961802575108,
                                                                                     0.14118916025667738,
                                                                                     0.1272131637984916,
                                                                                     0.12439299062460936,
                                                                                     0.12253034084753529],
                                                         'displacement_gt_01': [   0.7161111111111111,
                                                                                   0.7056666666666667,
                                                                                   0.6484444444444445,
                                                                                   0.6216527777777778,
                                                                                   0.5511666666666667,
                                                                                   0.5530416666666667,
                                                                                   0.51125,
                                                                                   0.4693888888888889,
                                                                                   0.44845833333333335,
                                                                                   0.449125,
                                                                                   0.4522083333333333],
                                                         'displacement_left': [   1.035726082246573,
                                                                                  0.91320944177325947,
                                                                                  0.59143490696220991,
                                                                                  0.51363189162951539,
                                                                                  0.40703283738177576,
                                                                                  0.40311737940085829,
                                                                                  0.31778281196616809,
                                                                                  0.27365452597808421,
                                                                                  0.25220253043623186,
                                                                                  0.23774597112620305,
                                                                                  0.24158043252364486],
                                                         'displacement_prct_90': [   2.4790089999999991,
                                                                                     2.0866609999999999,
                                                                                     1.2976495999999997,
                                                                                     1.0721764,
                                                                                     0.98263979999999984,
                                                                                     0.93482520000000013,
                                                                                     0.69644459999999997,
                                                                                     0.58682160000000005,
                                                                                     0.54288139999999996,
                                                                                     0.53652089999999997,
                                                                                     0.52358400000000005],
                                                         'displacement_right': [   1.5221771637083332,
                                                                                   1.1758165970000001,
                                                                                   0.659233327875,
                                                                                   0.47702479929166675,
                                                                                   0.47711806616666663,
                                                                                   0.52012526779166668,
                                                                                   0.36623320749999999,
                                                                                   0.30550646637500001,
                                                                                   0.29181053479166669,
                                                                                   0.27556375375000003,
                                                                                   0.251571558375],
                                                         'km_per_infraction': [   0.0058265901089239649,
                                                                                  0.012096493340287687,
                                                                                  0.021266494159954876,
                                                                                  0.14955959186982093,
                                                                                  0.027417494384828611,
                                                                                  0.065810957498099051,
                                                                                  0.54879199905168741,
                                                                                  0.75022018962565507,
                                                                                  1.860250538542531,
                                                                                  1.9594242427805015,
                                                                                  2.2198149562252492],
                                                         'steer_error': [   0.077359345527777762,
                                                                            0.061698606458333326,
                                                                            0.038568300986111116,
                                                                            0.026230875430555561,
                                                                            0.02342123784722222,
                                                                            0.021151536916666672,
                                                                            0.016864454736111111,
                                                                            0.013533354138888887,
                                                                            0.012780613416666666,
                                                                            0.012179587291666665,
                                                                            0.011578221291666666],
                                                         'steer_error_central': [   0.041539810200425013,
                                                                                    0.038050451977165715,
                                                                                    0.028034416934038915,
                                                                                    0.021304776157339889,
                                                                                    0.01838002150089587,
                                                                                    0.013979984791032959,
                                                                                    0.012026373890578774,
                                                                                    0.0081605036459852492,
                                                                                    0.0075007776990707953,
                                                                                    0.0072420082086753611,
                                                                                    0.0071510270011250461],
                                                         'step': [   2.0,
                                                                     4.0,
                                                                     8.0,
                                                                     16.0,
                                                                     32.0,
                                                                     64.0,
                                                                     100.0,
                                                                     200.0,
                                                                     300.0,
                                                                     400.0,
                                                                     500.0]},
    '25_nor_saug_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1],
                                                          'control_average_completion': [   -0.37687399999999999,
                                                                                            -0.124668,
                                                                                            -0.130249,
                                                                                            -0.11741600000000001,
                                                                                            -0.14355200000000001,
                                                                                            -0.10893799999999999,
                                                                                            -0.028312,
                                                                                            0.035256000000000003,
                                                                                            0.320517,
                                                                                            0.360792,
                                                                                            0.214922],
                                                          'control_success_rate': [   0.0,
                                                                                      0.080000000000000002,
                                                                                      0.0,
                                                                                      0.16,
                                                                                      0.12,
                                                                                      0.080000000000000002,
                                                                                      0.040000000000000001,
                                                                                      0.23999999999999999,
                                                                                      0.35999999999999999,
                                                                                      0.40000000000000002,
                                                                                      0.35999999999999999],
                                                          'count_errors_weighted_005': [   0.9462222222222222,
                                                                                           0.9480694444444444,
                                                                                           0.9014583333333334,
                                                                                           0.8041388888888888,
                                                                                           0.7272222222222222,
                                                                                           0.7206111111111111,
                                                                                           0.6952222222222222,
                                                                                           0.6550416666666666,
                                                                                           0.6545277777777778,
                                                                                           0.6349166666666667,
                                                                                           0.6270833333333333],
                                                          'count_relative_smoothed_01_0': [   0.8897777777777778,
                                                                                              0.8955416666666667,
                                                                                              0.7953611111111111,
                                                                                              0.6107361111111111,
                                                                                              0.5695138888888889,
                                                                                              0.5676111111111111,
                                                                                              0.5304027777777778,
                                                                                              0.5104583333333333,
                                                                                              0.4958194444444444,
                                                                                              0.4885833333333333,
                                                                                              0.4830833333333333],
                                                          'cum_disp16': [   1.1960098623332223,
                                                                            0.92533927346981326,
                                                                            0.88050705228068715,
                                                                            0.68760491305453642,
                                                                            0.59094771489743159,
                                                                            0.62991060640426955,
                                                                            0.70601074459639768,
                                                                            0.45750300638759178,
                                                                            0.43577623084973321,
                                                                            0.42610450810123413,
                                                                            0.42655550467811876],
                                                          'displacement': [   1.3046059412777777,
                                                                              1.1220491293472223,
                                                                              0.85521375472222216,
                                                                              0.72986940306944459,
                                                                              0.69947348497222228,
                                                                              0.79364696381944455,
                                                                              0.70034621337499992,
                                                                              0.59761743483333329,
                                                                              0.56032186688888885,
                                                                              0.53157154508333337,
                                                                              0.50977984700000001],
                                                          'displacement_70': [   1.3381500999999993,
                                                                                 1.1818827999999999,
                                                                                 0.78276659999999998,
                                                                                 0.58034429999999981,
                                                                                 0.50805349999999971,
                                                                                 0.50847749999999925,
                                                                                 0.43816259999999996,
                                                                                 0.34962359999999992,
                                                                                 0.32644509999999999,
                                                                                 0.31315829999999989,
                                                                                 0.3128131999999999],
                                                          'displacement_70_central': [   0.8043148,
                                                                                         0.81125819999999982,
                                                                                         0.75724579999999997,
                                                                                         0.42533119999999996,
                                                                                         0.29519279999999992,
                                                                                         0.25978889999999993,
                                                                                         0.30760049999999989,
                                                                                         0.20572279999999996,
                                                                                         0.18830540000000001,
                                                                                         0.18856459999999994,
                                                                                         0.18998399999999985],
                                                          'displacement_90': [   3.4821240999999996,
                                                                                 2.9483839999999981,
                                                                                 2.0640845999999988,
                                                                                 1.8361129999999997,
                                                                                 1.6648938999999987,
                                                                                 1.8645342999999994,
                                                                                 1.5969401999999999,
                                                                                 1.3075244999999998,
                                                                                 1.2314015999999992,
                                                                                 1.1567178,
                                                                                 1.1051249999999997],
                                                          'displacement_98': [   8.4829396000000035,
                                                                                 7.1637700000000146,
                                                                                 6.4082492400000088,
                                                                                 5.7601161800000114,
                                                                                 6.039830280000003,
                                                                                 7.7107981600000057,
                                                                                 6.4205852800000205,
                                                                                 5.8958779600000124,
                                                                                 5.7129152000000243,
                                                                                 5.3496223200000008,
                                                                                 5.0327694000000127],
                                                          'displacement_central': [   0.90592443908333342,
                                                                                      0.77680831320833321,
                                                                                      0.6893752102916666,
                                                                                      0.56411137754166663,
                                                                                      0.52649469879166666,
                                                                                      0.537971071375,
                                                                                      0.59272902704166675,
                                                                                      0.41493106283333336,
                                                                                      0.39371017525000002,
                                                                                      0.38657395816666668,
                                                                                      0.3831808549166667],
                                                          'displacement_gt_01': [   0.6670833333333334,
                                                                                    0.6600138888888889,
                                                                                    0.6399027777777778,
                                                                                    0.606375,
                                                                                    0.5706111111111111,
                                                                                    0.5546111111111112,
                                                                                    0.545,
                                                                                    0.5145555555555555,
                                                                                    0.5060138888888889,
                                                                                    0.5043194444444444,
                                                                                    0.5011527777777778],
                                                          'displacement_left': [   1.1991218133672237,
                                                                                   1.1842949839159966,
                                                                                   0.82609726951122953,
                                                                                   0.80557198724946877,
                                                                                   0.77687172715529818,
                                                                                   0.68606164811033798,
                                                                                   0.62854919021625888,
                                                                                   0.61951950664611022,
                                                                                   0.5734841036293179,
                                                                                   0.58849534030584605,
                                                                                   0.55538122305096049],
                                                          'displacement_prct_90': [   3.4821240999999996,
                                                                                      2.9483839999999981,
                                                                                      2.0640845999999988,
                                                                                      1.8361129999999997,
                                                                                      1.6648938999999987,
                                                                                      1.8645342999999994,
                                                                                      1.5969401999999999,
                                                                                      1.3075244999999998,
                                                                                      1.2314015999999992,
                                                                                      1.1567178,
                                                                                      1.1051249999999997],
                                                          'displacement_right': [   1.8087461703679013,
                                                                                    1.4050348934211074,
                                                                                    1.0501594484396484,
                                                                                    0.81992424640639971,
                                                                                    0.79505327140535809,
                                                                                    1.1568885541852423,
                                                                                    0.87974995616849305,
                                                                                    0.75839594850214587,
                                                                                    0.71376547673013624,
                                                                                    0.61964403891504516,
                                                                                    0.5907759882504896],
                                                          'km_per_infraction': [   0.028697361613358782,
                                                                                   0.074419097547883298,
                                                                                   0.040086469722108165,
                                                                                   0.050632898573949731,
                                                                                   0.26628151708036163,
                                                                                   0.16270758436998406,
                                                                                   0.11297190908291889,
                                                                                   0.26092152263363749,
                                                                                   0.30902568219737037,
                                                                                   0.27615368725926298,
                                                                                   0.28822630145704164],
                                                          'steer_error': [   0.10768881538888889,
                                                                             0.092532614069444463,
                                                                             0.070032644875000008,
                                                                             0.052041408722222217,
                                                                             0.051474878083333335,
                                                                             0.05103542975,
                                                                             0.04470288605555555,
                                                                             0.038514622388888885,
                                                                             0.035644532444444446,
                                                                             0.033374736819444445,
                                                                             0.031548575722222222],
                                                          'steer_error_central': [   0.059197526583333333,
                                                                                     0.057559891916666668,
                                                                                     0.044848538208333337,
                                                                                     0.040991496499999995,
                                                                                     0.046564894583333329,
                                                                                     0.039189820875000003,
                                                                                     0.03865399408333333,
                                                                                     0.026852340208333336,
                                                                                     0.024644178666666666,
                                                                                     0.023639506000000001,
                                                                                     0.023261977708333333],
                                                          'step': [   2.0,
                                                                      4.0,
                                                                      8.0,
                                                                      16.0,
                                                                      32.0,
                                                                      64.0,
                                                                      100.0,
                                                                      200.0,
                                                                      300.0,
                                                                      400.0,
                                                                      500.0]},
    '25_small_ndrop_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                            1,
                                                                            1,
                                                                            1,
                                                                            1,
                                                                            1,
                                                                            1,
                                                                            1,
                                                                            1,
                                                                            1,
                                                                            1],
                                                             'control_average_completion': [   -0.064045000000000005,
                                                                                               0.015134,
                                                                                               -0.041133000000000003,
                                                                                               0.014647,
                                                                                               -0.020539999999999999,
                                                                                               -0.0077029999999999998,
                                                                                               -0.024760999999999998,
                                                                                               -0.029224,
                                                                                               -0.0065880000000000001,
                                                                                               0.00021499999999999999,
                                                                                               -0.0073080000000000003],
                                                             'control_success_rate': [   0.0,
                                                                                         0.040000000000000001,
                                                                                         0.0,
                                                                                         0.0,
                                                                                         0.0,
                                                                                         0.080000000000000002,
                                                                                         0.040000000000000001,
                                                                                         0.0,
                                                                                         0.080000000000000002,
                                                                                         0.080000000000000002,
                                                                                         0.0],
                                                             'count_errors_weighted_005': [   0.9988472222222222,
                                                                                              0.9986388888888889,
                                                                                              0.9976111111111111,
                                                                                              0.9981111111111111,
                                                                                              0.9980833333333333,
                                                                                              0.9970138888888889,
                                                                                              0.9946527777777778,
                                                                                              0.9975138888888889,
                                                                                              0.9971527777777778,
                                                                                              0.9948333333333333,
                                                                                              1.0],
                                                             'count_relative_smoothed_01_0': [   0.9975,
                                                                                                 0.9968611111111111,
                                                                                                 0.9955555555555555,
                                                                                                 0.9963472222222223,
                                                                                                 0.9957361111111112,
                                                                                                 0.994625,
                                                                                                 0.9922777777777778,
                                                                                                 0.9950694444444445,
                                                                                                 0.9901944444444445,
                                                                                                 0.9895416666666667,
                                                                                                 nan],
                                                             'cum_disp16': [   1.4682452361657772,
                                                                               1.2027218142720149,
                                                                               1.1683260513175453,
                                                                               1.1235840722231487,
                                                                               1.037889711386758,
                                                                               0.99155050744663109,
                                                                               1.007038060481988,
                                                                               0.99515799520096737,
                                                                               0.98198727851901291,
                                                                               0.98203011445963972,
                                                                               nan],
                                                             'displacement': [   2.771327023958333,
                                                                                 2.7301331005416665,
                                                                                 2.7314809815694447,
                                                                                 2.7206480703888891,
                                                                                 2.6971175141527781,
                                                                                 2.6811766523888889,
                                                                                 2.6862049945555553,
                                                                                 2.6830954031527776,
                                                                                 2.6794845169722219,
                                                                                 2.6793122194444443,
                                                                                 nan],
                                                             'displacement_70': [   4.7930815000000004,
                                                                                    4.9542060999999986,
                                                                                    4.9708611999999981,
                                                                                    5.0844269999999989,
                                                                                    5.3463644999999982,
                                                                                    5.386327099999999,
                                                                                    5.3560787999999997,
                                                                                    5.4287268999999991,
                                                                                    5.4130968999999993,
                                                                                    5.4180311999999997,
                                                                                    nan],
                                                             'displacement_70_central': [   1.0521797999999998,
                                                                                            0.69595699999999994,
                                                                                            0.82953779999999988,
                                                                                            0.73873499999999992,
                                                                                            0.50547809999999993,
                                                                                            0.42775200000000002,
                                                                                            0.44473259999999992,
                                                                                            0.34225229999999995,
                                                                                            0.34796929999999981,
                                                                                            0.35007149999999992,
                                                                                            nan],
                                                             'displacement_90': [   6.7690321999999998,
                                                                                    6.2700070999999999,
                                                                                    6.2156320000000003,
                                                                                    6.2335548000000003,
                                                                                    6.1431928000000005,
                                                                                    6.0234878999999992,
                                                                                    6.0769848000000009,
                                                                                    6.0715759,
                                                                                    6.0226966000000006,
                                                                                    6.0187595999999992,
                                                                                    nan],
                                                             'displacement_98': [   8.9548914400000008,
                                                                                    8.6769708000000154,
                                                                                    8.6450158400000028,
                                                                                    8.6137862000000034,
                                                                                    8.5386795000000042,
                                                                                    8.5050604800000009,
                                                                                    8.4792901200000088,
                                                                                    8.468773440000005,
                                                                                    8.480936480000004,
                                                                                    8.4765672400000014,
                                                                                    nan],
                                                             'displacement_central': [   0.94878078737500016,
                                                                                         0.81388620120833333,
                                                                                         0.81132019704166669,
                                                                                         0.7818223087916667,
                                                                                         0.71168804758333337,
                                                                                         0.66426237758333329,
                                                                                         0.67852265374999998,
                                                                                         0.67016367641666663,
                                                                                         0.65889109037500004,
                                                                                         0.65898574229166662,
                                                                                         nan],
                                                             'displacement_gt_01': [   0.6908472222222222,
                                                                                       0.6965833333333333,
                                                                                       0.6631666666666667,
                                                                                       0.6886944444444445,
                                                                                       0.6812777777777778,
                                                                                       0.6100138888888889,
                                                                                       0.6179166666666667,
                                                                                       0.6408611111111111,
                                                                                       0.6120555555555556,
                                                                                       0.611375,
                                                                                       nan],
                                                             'displacement_left': [   3.1965096674444773,
                                                                                      3.4953071692570519,
                                                                                      3.62843906704446,
                                                                                      3.6603036771115462,
                                                                                      3.7185709842910124,
                                                                                      3.6900603281803406,
                                                                                      3.6931058207841989,
                                                                                      3.6889772670527945,
                                                                                      3.6872120082086752,
                                                                                      3.6818474968540356,
                                                                                      nan],
                                                             'displacement_prct_90': [   6.7690321999999998,
                                                                                         6.2700070999999999,
                                                                                         6.2156320000000003,
                                                                                         6.2335548000000003,
                                                                                         6.1431928000000005,
                                                                                         6.0234878999999992,
                                                                                         6.0769848000000009,
                                                                                         6.0715759,
                                                                                         6.0226966000000006,
                                                                                         6.0187595999999992,
                                                                                         nan],
                                                             'displacement_right': [   4.1686501112037,
                                                                                       3.8811898527144697,
                                                                                       3.7546784206491393,
                                                                                       3.7198157455939334,
                                                                                       3.6610959053789425,
                                                                                       3.6892072869463775,
                                                                                       3.6869867640931631,
                                                                                       3.6901452173242784,
                                                                                       3.6923502382400737,
                                                                                       3.6971027835506849,
                                                                                       nan],
                                                             'km_per_infraction': [   0.037913270285334137,
                                                                                      0.031446262017424877,
                                                                                      0.024185328691072351,
                                                                                      0.025383614957772322,
                                                                                      0.023877113664779029,
                                                                                      0.048783874119652307,
                                                                                      0.036157130500701767,
                                                                                      0.035866688397097606,
                                                                                      0.044632948229841658,
                                                                                      0.051357884490673848,
                                                                                      0.011097411603096236],
                                                             'steer_error': [   0.20096970419444446,
                                                                                0.19830895561111114,
                                                                                0.19644519180555556,
                                                                                0.19627061688888889,
                                                                                0.19568340826388891,
                                                                                0.19425230222222226,
                                                                                0.19488696655555554,
                                                                                0.19430149808333338,
                                                                                0.19421721362500002,
                                                                                0.19408657204166666,
                                                                                nan],
                                                             'steer_error_central': [   0.06252421729166667,
                                                                                        0.05375644454166667,
                                                                                        0.04769687375,
                                                                                        0.047371591333333338,
                                                                                        0.045689600125000007,
                                                                                        0.041454735208333329,
                                                                                        0.04329988458333333,
                                                                                        0.041612223375000007,
                                                                                        0.041319291250000001,
                                                                                        0.040974293583333335,
                                                                                        nan],
                                                             'step': [   2.0,
                                                                         4.0,
                                                                         8.0,
                                                                         16.0,
                                                                         32.0,
                                                                         64.0,
                                                                         100.0,
                                                                         200.0,
                                                                         300.0,
                                                                         400.0,
                                                                         500.0]},
    '5_nor_maug_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0,
                                                                       0],
                                                        'control_average_completion': [   0.026921,
                                                                                          0.0049560000000000003,
                                                                                          0.065497,
                                                                                          0.12360599999999999,
                                                                                          0.28560200000000002,
                                                                                          0.51624899999999996,
                                                                                          0.66798500000000005,
                                                                                          0.81608999999999998,
                                                                                          0.74305500000000002,
                                                                                          0.90944000000000003,
                                                                                          0.911327],
                                                        'control_success_rate': [   0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.040000000000000001,
                                                                                    0.040000000000000001,
                                                                                    0.35999999999999999,
                                                                                    0.47999999999999998,
                                                                                    0.64000000000000001,
                                                                                    0.47999999999999998,
                                                                                    0.83999999999999997,
                                                                                    0.83999999999999997],
                                                        'count_errors_weighted_005': [   0.9544444444444444,
                                                                                         0.9791944444444445,
                                                                                         0.8880972222222222,
                                                                                         0.8033055555555556,
                                                                                         0.7196805555555555,
                                                                                         0.619875,
                                                                                         0.6019444444444444,
                                                                                         0.6001666666666666,
                                                                                         0.5917083333333333,
                                                                                         0.5818888888888889,
                                                                                         0.5756111111111111],
                                                        'count_relative_smoothed_01_0': [   0.9148333333333334,
                                                                                            0.9585972222222222,
                                                                                            0.7903055555555556,
                                                                                            0.6248055555555555,
                                                                                            0.5437083333333333,
                                                                                            0.4636527777777778,
                                                                                            0.467375,
                                                                                            0.49151388888888886,
                                                                                            0.48393055555555553,
                                                                                            0.472875,
                                                                                            0.4643055555555556],
                                                        'cum_disp16': [   4.5739516067714634,
                                                                          1.1856777447608724,
                                                                          1.1389257370637536,
                                                                          0.4418277066672226,
                                                                          0.47966341021139974,
                                                                          0.3049605580828087,
                                                                          0.44181319824042031,
                                                                          0.62938831886753122,
                                                                          0.60190868417212184,
                                                                          0.51380337846808155,
                                                                          0.35918430663386569],
                                                        'displacement': [   2.4657458579166671,
                                                                            1.7085805960972222,
                                                                            0.98530748981944449,
                                                                            0.61335664494444442,
                                                                            0.51047463599999998,
                                                                            0.34878422690277777,
                                                                            0.40651358230555562,
                                                                            0.58774584929166662,
                                                                            0.52161868093055563,
                                                                            0.4582600774027778,
                                                                            0.37915376184722227],
                                                        'displacement_70': [   3.4693267999999997,
                                                                               2.2529749999999993,
                                                                               1.1997777999999999,
                                                                               0.60313619999999979,
                                                                               0.40590179999999987,
                                                                               0.26972579999999996,
                                                                               0.25804039999999989,
                                                                               0.23995199999999997,
                                                                               0.22681359999999978,
                                                                               0.21791219999999978,
                                                                               0.20768830000000002],
                                                        'displacement_70_central': [   4.663034399999999,
                                                                                       1.2269524000000001,
                                                                                       1.1676959999999998,
                                                                                       0.33777000000000001,
                                                                                       0.18425959999999997,
                                                                                       0.14620239999999993,
                                                                                       0.13307359999999996,
                                                                                       0.11592000000000001,
                                                                                       0.10438559999999988,
                                                                                       0.10031039999999997,
                                                                                       0.088731999999999978],
                                                        'displacement_90': [   6.0747725999999966,
                                                                               4.1627840000000003,
                                                                               2.0594904000000001,
                                                                               1.5098963999999995,
                                                                               1.1248012000000001,
                                                                               0.78458819999999996,
                                                                               0.80766179999999999,
                                                                               0.98333749999999975,
                                                                               0.9015167999999999,
                                                                               0.79249629999999949,
                                                                               0.70521759999999967],
                                                        'displacement_98': [   9.8070520600000162,
                                                                               7.4125328400000008,
                                                                               5.117646020000004,
                                                                               3.9436850400000023,
                                                                               4.4722755799999998,
                                                                               2.4474980600000023,
                                                                               4.4939539200000267,
                                                                               6.8358661000000449,
                                                                               5.9166393200000007,
                                                                               5.7232376800000022,
                                                                               4.4684950400000174],
                                                        'displacement_central': [   2.9890308404516857,
                                                                                    1.0513953800991709,
                                                                                    0.88213645535230634,
                                                                                    0.4015175151464645,
                                                                                    0.42686556585691071,
                                                                                    0.29135714688112002,
                                                                                    0.37973993578899123,
                                                                                    0.47058519767490309,
                                                                                    0.46246884166006919,
                                                                                    0.40646998745781077,
                                                                                    0.29915287591149631],
                                                        'displacement_gt_01': [   0.7612222222222222,
                                                                                  0.752125,
                                                                                  0.7282638888888889,
                                                                                  0.6380694444444445,
                                                                                  0.5820833333333333,
                                                                                  0.5151111111111111,
                                                                                  0.4980833333333333,
                                                                                  0.4735416666666667,
                                                                                  0.4558055555555556,
                                                                                  0.45266666666666666,
                                                                                  0.4415833333333333],
                                                        'displacement_left': [   1.3289653402774884,
                                                                                 1.9743219598766717,
                                                                                 1.2845570567059705,
                                                                                 0.85167124761468271,
                                                                                 0.6968209568767969,
                                                                                 0.34267479413357776,
                                                                                 0.3039206513895254,
                                                                                 0.28103216170159578,
                                                                                 0.27081422803216532,
                                                                                 0.27287973417774264,
                                                                                 0.26508545281446605],
                                                        'displacement_prct_90': [   6.0747725999999966,
                                                                                    4.1627840000000003,
                                                                                    2.0594904000000001,
                                                                                    1.5098963999999995,
                                                                                    1.1248012000000001,
                                                                                    0.78458819999999996,
                                                                                    0.80766179999999999,
                                                                                    0.98333749999999975,
                                                                                    0.9015167999999999,
                                                                                    0.79249629999999949,
                                                                                    0.70521759999999967],
                                                        'displacement_right': [   3.0793105624166661,
                                                                                  2.0999859930416664,
                                                                                  0.78921218987499997,
                                                                                  0.58686241566666664,
                                                                                  0.407726137125,
                                                                                  0.41231860145833338,
                                                                                  0.53588331887499996,
                                                                                  1.0116280865416667,
                                                                                  0.83158095870833326,
                                                                                  0.69543607683333331,
                                                                                  0.57322437629166667],
                                                        'km_per_infraction': [   0.0052589047416877789,
                                                                                 0.0068668678173678509,
                                                                                 0.058449972201193211,
                                                                                 0.052393148757509576,
                                                                                 0.036417213367943284,
                                                                                 0.18084068857623947,
                                                                                 0.57798189529511179,
                                                                                 1.4297642604687337,
                                                                                 0.96919979956948143,
                                                                                 2.3759176982109338,
                                                                                 2.8585966577287882],
                                                        'steer_error': [   0.15915474431944443,
                                                                           0.11236767873611112,
                                                                           0.063069938249999999,
                                                                           0.037263911916666663,
                                                                           0.037812789736111109,
                                                                           0.029602015499999999,
                                                                           0.03610406075,
                                                                           0.062433758541666662,
                                                                           0.058736491486111098,
                                                                           0.051646661444444443,
                                                                           0.042676678305555556],
                                                        'steer_error_central': [   0.17059246164423517,
                                                                                   0.073701435726488601,
                                                                                   0.055285711696320676,
                                                                                   0.024346664111004623,
                                                                                   0.03319834534772282,
                                                                                   0.032747940789199549,
                                                                                   0.028806025126046918,
                                                                                   0.049088585691070462,
                                                                                   0.049659436434851448,
                                                                                   0.043735590732947201,
                                                                                   0.032892252927205302],
                                                        'step': [   2.0,
                                                                    4.0,
                                                                    8.0,
                                                                    16.0,
                                                                    32.0,
                                                                    64.0,
                                                                    100.0,
                                                                    200.0,
                                                                    300.0,
                                                                    400.0,
                                                                    500.0]},
    '5_nor_maug_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1,
                                                                        1],
                                                         'control_average_completion': [   0.0053039999999999997,
                                                                                           -0.013820000000000001,
                                                                                           -0.17407400000000001,
                                                                                           -0.088308999999999999,
                                                                                           -0.15713199999999999,
                                                                                           -0.24490700000000001,
                                                                                           -0.13549700000000001,
                                                                                           0.062494000000000001,
                                                                                           0.075509999999999994,
                                                                                           -0.048078000000000003,
                                                                                           0.016045],
                                                         'control_success_rate': [   0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.12,
                                                                                     0.040000000000000001,
                                                                                     0.080000000000000002,
                                                                                     0.12,
                                                                                     0.080000000000000002,
                                                                                     0.12,
                                                                                     0.16,
                                                                                     0.23999999999999999],
                                                         'count_errors_weighted_005': [   0.9615833333333333,
                                                                                          0.9643194444444444,
                                                                                          0.8691527777777778,
                                                                                          0.8423194444444444,
                                                                                          0.8221111111111111,
                                                                                          0.7392777777777778,
                                                                                          0.7364027777777777,
                                                                                          0.7521805555555555,
                                                                                          0.7480416666666667,
                                                                                          0.7355,
                                                                                          0.7304583333333333],
                                                         'count_relative_smoothed_01_0': [   0.9274166666666667,
                                                                                             0.9320555555555555,
                                                                                             0.7759444444444444,
                                                                                             0.703875,
                                                                                             0.7096944444444444,
                                                                                             0.6212222222222222,
                                                                                             0.6172638888888888,
                                                                                             0.6649861111111111,
                                                                                             0.6614305555555555,
                                                                                             0.6457638888888889,
                                                                                             0.6353333333333333],
                                                         'cum_disp16': [   4.2084911818003672,
                                                                           2.1702004178660776,
                                                                           0.92879343798365577,
                                                                           0.73828634849482999,
                                                                           1.1963241908564044,
                                                                           1.5911583935498665,
                                                                           1.6274665846606071,
                                                                           2.596906629978319,
                                                                           2.4110018420905606,
                                                                           2.130266855999833,
                                                                           1.8334095906020682],
                                                         'displacement': [   2.5031194141388888,
                                                                             1.8422730523611111,
                                                                             1.1717327265555555,
                                                                             0.95534474461111107,
                                                                             1.2548306518749999,
                                                                             1.2064682802500002,
                                                                             1.3016086011944443,
                                                                             1.9632179773888889,
                                                                             1.8967759631666667,
                                                                             1.7055437391388888,
                                                                             1.5772264948333332],
                                                         'displacement_70': [   3.6760283999999994,
                                                                                2.3347343999999994,
                                                                                1.187032499999999,
                                                                                0.82194299999999987,
                                                                                0.98891519999999966,
                                                                                0.80543749999999947,
                                                                                0.6986214999999999,
                                                                                1.2756335999999995,
                                                                                1.1718277999999998,
                                                                                0.96512489999999951,
                                                                                0.81270199999999893],
                                                         'displacement_70_central': [   4.4576468999999994,
                                                                                        1.9459867999999998,
                                                                                        0.92224159999999988,
                                                                                        0.61738320000000002,
                                                                                        0.91984019999999989,
                                                                                        1.2440035999999999,
                                                                                        0.75093480000000001,
                                                                                        2.340859899999999,
                                                                                        1.9059270999999989,
                                                                                        1.4172959999999994,
                                                                                        0.99745599999999945],
                                                         'displacement_90': [   6.4193643999999992,
                                                                                4.697172499999998,
                                                                                3.0935968000000003,
                                                                                2.4673543999999992,
                                                                                3.7403955999999998,
                                                                                4.0415896,
                                                                                4.8638174000000003,
                                                                                6.6892515999999995,
                                                                                6.4557573000000001,
                                                                                5.9722664999999981,
                                                                                5.7973949999999999],
                                                         'displacement_98': [   10.20705350000001,
                                                                                8.7029660200000016,
                                                                                7.844835200000019,
                                                                                6.9339649200000055,
                                                                                9.7692553000000153,
                                                                                9.6391104200000015,
                                                                                11.306001140000012,
                                                                                12.021251760000002,
                                                                                12.01778762,
                                                                                11.879668920000002,
                                                                                11.789155000000003],
                                                         'displacement_central': [   2.7066413052500002,
                                                                                     1.6063757999999999,
                                                                                     0.86511899066666664,
                                                                                     0.66491227904166661,
                                                                                     1.0535148641250001,
                                                                                     1.4383300498333333,
                                                                                     1.2428713115833334,
                                                                                     1.8244291532916668,
                                                                                     1.7199973574583334,
                                                                                     1.5493835168750001,
                                                                                     1.3660891240416668],
                                                         'displacement_gt_01': [   0.699125,
                                                                                   0.6943055555555555,
                                                                                   0.6615833333333333,
                                                                                   0.6344583333333333,
                                                                                   0.6202916666666667,
                                                                                   0.5911944444444445,
                                                                                   0.569625,
                                                                                   0.5869444444444445,
                                                                                   0.577875,
                                                                                   0.571875,
                                                                                   0.5632916666666666],
                                                         'displacement_left': [   1.4104416544022669,
                                                                                  1.867038176257344,
                                                                                  1.5300477524480189,
                                                                                  1.2549753243051793,
                                                                                  1.8125384607691988,
                                                                                  0.78211002487603642,
                                                                                  0.7049229003708487,
                                                                                  0.64746927271969679,
                                                                                  0.61819069627901169,
                                                                                  0.61504259202466771,
                                                                                  0.61298391145464393],
                                                         'displacement_prct_90': [   6.4193643999999992,
                                                                                     4.697172499999998,
                                                                                     3.0935968000000003,
                                                                                     2.4673543999999992,
                                                                                     3.7403955999999998,
                                                                                     4.0415896,
                                                                                     4.8638174000000003,
                                                                                     6.6892515999999995,
                                                                                     6.4557573000000001,
                                                                                     5.9722664999999981,
                                                                                     5.7973949999999999],
                                                         'displacement_right': [   3.3921927098037581,
                                                                                   2.0533974158576727,
                                                                                   1.1200485198533396,
                                                                                   0.94615949781259101,
                                                                                   0.89847671663680684,
                                                                                   1.3989390648306321,
                                                                                   1.9569794226073913,
                                                                                   3.4176400823715682,
                                                                                   3.352025925961418,
                                                                                   2.9521077308028829,
                                                                                   2.7525173017790929],
                                                         'km_per_infraction': [   0.017970394852703863,
                                                                                  0.027341192850857704,
                                                                                  0.069962879095609457,
                                                                                  0.1617647629757987,
                                                                                  0.072244344243144409,
                                                                                  0.13864391279741548,
                                                                                  0.08482783004303146,
                                                                                  0.17519056353548573,
                                                                                  0.18362117482663867,
                                                                                  0.25751718412169644,
                                                                                  0.31673915770189276],
                                                         'steer_error': [   0.1886059099166667,
                                                                            0.13950655959722222,
                                                                            0.091339140236111116,
                                                                            0.071473959708333312,
                                                                            0.098642142763888899,
                                                                            0.093642670972222231,
                                                                            0.10478446826388889,
                                                                            0.15702838002777778,
                                                                            0.15331148576388889,
                                                                            0.14125114041666667,
                                                                            0.13017255643055556],
                                                         'steer_error_central': [   0.18128596079166667,
                                                                                    0.11856391633333334,
                                                                                    0.073522033916666674,
                                                                                    0.045762210458333341,
                                                                                    0.087831626374999999,
                                                                                    0.11122008258333335,
                                                                                    0.096471861166666673,
                                                                                    0.14552772620833335,
                                                                                    0.13500600304166668,
                                                                                    0.12634238516666665,
                                                                                    0.11111517775],
                                                         'step': [   2.0,
                                                                     4.0,
                                                                     8.0,
                                                                     16.0,
                                                                     32.0,
                                                                     64.0,
                                                                     100.0,
                                                                     200.0,
                                                                     300.0,
                                                                     400.0,
                                                                     500.0]},
    '5_nor_ndrop_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0],
                                                         'control_average_completion': [   -0.36983100000000002,
                                                                                           0.030561000000000001,
                                                                                           -0.0022060000000000001,
                                                                                           0.435946,
                                                                                           0.71476200000000001,
                                                                                           0.818133,
                                                                                           0.47909099999999999,
                                                                                           0.87092400000000003,
                                                                                           0.86571200000000004,
                                                                                           0.29982599999999998,
                                                                                           0.52179600000000004],
                                                         'control_success_rate': [   0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.16,
                                                                                     0.56000000000000005,
                                                                                     0.76000000000000001,
                                                                                     0.35999999999999999,
                                                                                     0.83999999999999997,
                                                                                     0.88,
                                                                                     0.20000000000000001,
                                                                                     0.47999999999999998],
                                                         'count_errors_weighted_005': [   0.9977916666666666,
                                                                                          0.9984722222222222,
                                                                                          0.8885,
                                                                                          0.7771527777777778,
                                                                                          0.6581388888888889,
                                                                                          0.5720972222222223,
                                                                                          0.5796944444444444,
                                                                                          0.5537222222222222,
                                                                                          0.5381111111111111,
                                                                                          0.5429722222222222,
                                                                                          0.5399444444444444],
                                                         'count_relative_smoothed_01_0': [   0.9942916666666667,
                                                                                             0.9965277777777778,
                                                                                             0.7929027777777777,
                                                                                             0.6154861111111111,
                                                                                             0.4974027777777778,
                                                                                             0.439875,
                                                                                             0.43940277777777775,
                                                                                             0.433125,
                                                                                             0.43351388888888887,
                                                                                             0.43859722222222225,
                                                                                             0.4344722222222222],
                                                         'cum_disp16': [   0.88427657935204118,
                                                                           1.2853538776091398,
                                                                           0.54996918695325858,
                                                                           0.42122428207897261,
                                                                           0.24996867592044369,
                                                                           0.28453902781553597,
                                                                           0.32453064327231795,
                                                                           0.37306973584622444,
                                                                           0.41473260093816461,
                                                                           0.44946100429887842,
                                                                           0.46795758636951174],
                                                         'displacement': [   2.9824385612222217,
                                                                             3.0906007753472218,
                                                                             0.89563550551388882,
                                                                             0.54259504833333339,
                                                                             0.34794590955555554,
                                                                             0.29651911551388888,
                                                                             0.34513537490277779,
                                                                             0.32792067237499994,
                                                                             0.36553564715277775,
                                                                             0.36464034795833333,
                                                                             0.38167053822222224],
                                                         'displacement_70': [   5.6785499000000002,
                                                                                4.8810482999999998,
                                                                                0.90831869999999992,
                                                                                0.5365823999999999,
                                                                                0.32792650000000001,
                                                                                0.22180779999999997,
                                                                                0.22910919999999996,
                                                                                0.18569979999999989,
                                                                                0.17725619999999997,
                                                                                0.17630879999999993,
                                                                                0.17580499999999993],
                                                         'displacement_70_central': [   0.7114463999999997,
                                                                                        1.2229973999999997,
                                                                                        0.40495239999999982,
                                                                                        0.30928839999999991,
                                                                                        0.1543728,
                                                                                        0.13185959999999999,
                                                                                        0.14233919999999989,
                                                                                        0.091819999999999957,
                                                                                        0.093007799999999988,
                                                                                        0.090484599999999971,
                                                                                        0.091462399999999999],
                                                         'displacement_90': [   6.2238591999999988,
                                                                                6.9389401999999993,
                                                                                2.2133851999999998,
                                                                                1.300335,
                                                                                0.84407410000000005,
                                                                                0.6261468,
                                                                                0.64711980000000002,
                                                                                0.57963079999999978,
                                                                                0.5894495999999998,
                                                                                0.59082410000000007,
                                                                                0.60698339999999984],
                                                         'displacement_98': [   8.4045371000000006,
                                                                                8.494672860000005,
                                                                                5.7726584600000077,
                                                                                3.4759648200000051,
                                                                                2.1437231400000112,
                                                                                2.2010659000000019,
                                                                                2.7946386000000021,
                                                                                3.479540160000012,
                                                                                4.3660392000000074,
                                                                                4.3701322400000002,
                                                                                4.7102462400000018],
                                                         'displacement_central': [   0.67341900320846704,
                                                                                     0.99858533347222811,
                                                                                     0.5004321131297137,
                                                                                     0.41543532955539814,
                                                                                     0.25466802475103134,
                                                                                     0.26126970382099257,
                                                                                     0.28322942130922124,
                                                                                     0.29067651414642276,
                                                                                     0.31783261802575108,
                                                                                     0.33883009046210255,
                                                                                     0.35213985236884865],
                                                         'displacement_gt_01': [   0.6618194444444444,
                                                                                   0.7693055555555556,
                                                                                   0.661375,
                                                                                   0.6350972222222222,
                                                                                   0.5401111111111111,
                                                                                   0.49851388888888887,
                                                                                   0.502625,
                                                                                   0.4293194444444444,
                                                                                   0.4249027777777778,
                                                                                   0.4202361111111111,
                                                                                   0.4215277777777778],
                                                         'displacement_left': [   4.0404798602558225,
                                                                                  4.5443149173784425,
                                                                                  0.92236171413691082,
                                                                                  0.61507766959710009,
                                                                                  0.39135300029165448,
                                                                                  0.27971651360359989,
                                                                                  0.28580168909628761,
                                                                                  0.24804122794883546,
                                                                                  0.2421078303820674,
                                                                                  0.24085932844464816,
                                                                                  0.24423792341985753],
                                                         'displacement_prct_90': [   6.2238591999999988,
                                                                                     6.9389401999999993,
                                                                                     2.2133851999999998,
                                                                                     1.300335,
                                                                                     0.84407410000000005,
                                                                                     0.6261468,
                                                                                     0.64711980000000002,
                                                                                     0.57963079999999978,
                                                                                     0.5894495999999998,
                                                                                     0.59082410000000007,
                                                                                     0.60698339999999984],
                                                         'displacement_right': [   4.233276526,
                                                                                   3.7287543364583335,
                                                                                   1.2640951088750001,
                                                                                   0.59726382741666673,
                                                                                   0.39781100841666661,
                                                                                   0.34857036050000001,
                                                                                   0.46637490712500002,
                                                                                   0.44504605149999998,
                                                                                   0.53666964824999996,
                                                                                   0.51423570708333333,
                                                                                   0.54863833479166668],
                                                         'km_per_infraction': [   0.046509825921628244,
                                                                                  0.020857948319593995,
                                                                                  0.1263280712217453,
                                                                                  0.23991867716518811,
                                                                                  0.44500178445715566,
                                                                                  1.3712079244848372,
                                                                                  0.30844396190100187,
                                                                                  2.4373717333125344,
                                                                                  1.5241160888742573,
                                                                                  0.20682672987291531,
                                                                                  0.55486628832184026],
                                                         'steer_error': [   0.18892642098611109,
                                                                            0.19227815925,
                                                                            0.058873269069444442,
                                                                            0.038456139152777777,
                                                                            0.022426037458333332,
                                                                            0.034476665499999996,
                                                                            0.037325620805555557,
                                                                            0.045672971236111116,
                                                                            0.051759927319444447,
                                                                            0.050534778250000002,
                                                                            0.051191567305555567],
                                                         'steer_error_central': [   0.043301428642860122,
                                                                                    0.053174055002291755,
                                                                                    0.035442310179590819,
                                                                                    0.034299558231592982,
                                                                                    0.017286431226301094,
                                                                                    0.028945512229676239,
                                                                                    0.039225658569107043,
                                                                                    0.047262775323971828,
                                                                                    0.055728173965581898,
                                                                                    0.053021478894953955,
                                                                                    0.053579654235593153],
                                                         'step': [   2.0,
                                                                     4.0,
                                                                     8.0,
                                                                     16.0,
                                                                     32.0,
                                                                     64.0,
                                                                     100.0,
                                                                     200.0,
                                                                     300.0,
                                                                     400.0,
                                                                     500.0]},
    '5_nor_ndrop_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1],
                                                          'control_average_completion': [   -0.00068599999999999998,
                                                                                            -0.024511000000000002,
                                                                                            -0.011346999999999999,
                                                                                            -0.118325,
                                                                                            -0.076155,
                                                                                            0.036498000000000003,
                                                                                            0.17546200000000001,
                                                                                            0.18423300000000001,
                                                                                            0.34983300000000001,
                                                                                            0.095521999999999996,
                                                                                            0.29363499999999998],
                                                          'control_success_rate': [   0.040000000000000001,
                                                                                      0.0,
                                                                                      0.0,
                                                                                      0.080000000000000002,
                                                                                      0.040000000000000001,
                                                                                      0.16,
                                                                                      0.12,
                                                                                      0.20000000000000001,
                                                                                      0.23999999999999999,
                                                                                      0.16,
                                                                                      0.28000000000000003],
                                                          'count_errors_weighted_005': [   0.9974861111111111,
                                                                                           0.9976527777777778,
                                                                                           0.9089166666666667,
                                                                                           0.7935972222222222,
                                                                                           0.7822777777777777,
                                                                                           0.7128888888888889,
                                                                                           0.7308333333333333,
                                                                                           0.7117777777777777,
                                                                                           0.7270138888888888,
                                                                                           0.7225972222222222,
                                                                                           0.7182916666666667],
                                                          'count_relative_smoothed_01_0': [   0.99525,
                                                                                              0.9924722222222222,
                                                                                              0.8235277777777777,
                                                                                              0.6784583333333334,
                                                                                              0.6519166666666667,
                                                                                              0.5872777777777778,
                                                                                              0.6103333333333333,
                                                                                              0.6233333333333333,
                                                                                              0.6406944444444445,
                                                                                              0.638875,
                                                                                              0.63325],
                                                          'cum_disp16': [   1.3136006789192796,
                                                                            1.5398383748082054,
                                                                            0.9217860679036024,
                                                                            0.85121783724983324,
                                                                            0.74909536065293525,
                                                                            1.2897651123790861,
                                                                            1.6757181619579722,
                                                                            2.3743584653352237,
                                                                            2.4810499157396597,
                                                                            2.5922860272181456,
                                                                            2.5836104488742495],
                                                          'displacement': [   2.7634799566250003,
                                                                              2.8286408812222219,
                                                                              1.1683929011666665,
                                                                              0.98844050948611095,
                                                                              0.89113899859722223,
                                                                              1.0700766919027778,
                                                                              1.3268687570555553,
                                                                              1.6054737625,
                                                                              1.7528068605972222,
                                                                              1.7359054524861113,
                                                                              1.7138080870138885],
                                                          'displacement_70': [   4.9190868000000005,
                                                                                 4.6013994,
                                                                                 1.177412299999999,
                                                                                 0.77022119999999994,
                                                                                 0.61489199999999988,
                                                                                 0.52579919999999991,
                                                                                 0.63344369999999994,
                                                                                 0.77803919999999993,
                                                                                 0.87427079999999924,
                                                                                 0.87318439999999931,
                                                                                 0.86381459999999866],
                                                          'displacement_70_central': [   0.99997000000000003,
                                                                                         1.2962129999999998,
                                                                                         0.72836140000000005,
                                                                                         0.50411909999999993,
                                                                                         0.42890599999999995,
                                                                                         0.51670269999999985,
                                                                                         0.73066299999999962,
                                                                                         1.5212427999999996,
                                                                                         1.7516643999999997,
                                                                                         2.0011544999999988,
                                                                                         2.0725046999999983],
                                                          'displacement_90': [   6.5424522000000005,
                                                                                 6.9821993999999998,
                                                                                 2.9511764999999994,
                                                                                 2.5525813999999993,
                                                                                 2.3878079999999997,
                                                                                 3.4654946999999958,
                                                                                 5.1785189999999988,
                                                                                 5.7586009999999996,
                                                                                 5.9516562000000004,
                                                                                 5.9075870999999989,
                                                                                 5.8610046000000002],
                                                          'displacement_98': [   8.9031473000000059,
                                                                                 9.0936219600000001,
                                                                                 7.8292914200000183,
                                                                                 8.0678516800000288,
                                                                                 7.7499371600000053,
                                                                                 10.284737080000028,
                                                                                 11.468217440000005,
                                                                                 11.689279700000007,
                                                                                 11.82987586,
                                                                                 11.761902540000001,
                                                                                 11.750776119999999],
                                                          'displacement_central': [   0.9087215916250001,
                                                                                      1.0929512000416668,
                                                                                      0.76065736416666674,
                                                                                      0.72579844512499991,
                                                                                      0.66069507195833332,
                                                                                      0.95347263799999993,
                                                                                      1.1808682225833333,
                                                                                      1.6027083351666667,
                                                                                      1.6597439600416668,
                                                                                      1.7252279879583337,
                                                                                      1.7231116944583333],
                                                          'displacement_gt_01': [   0.6457222222222222,
                                                                                    0.7052083333333333,
                                                                                    0.6570972222222222,
                                                                                    0.6137916666666666,
                                                                                    0.576875,
                                                                                    0.5637638888888888,
                                                                                    0.5646527777777778,
                                                                                    0.5609861111111111,
                                                                                    0.5632361111111112,
                                                                                    0.5629444444444445,
                                                                                    0.5626388888888889],
                                                          'displacement_left': [   3.565384155131464,
                                                                                   3.9515221160465015,
                                                                                   1.0818274115588149,
                                                                                   1.0195629949164549,
                                                                                   1.0104362366348596,
                                                                                   0.68162418067419472,
                                                                                   0.63185025988582855,
                                                                                   0.62805717442393427,
                                                                                   0.63015745331055462,
                                                                                   0.63019120375848992,
                                                                                   0.62137003537647406],
                                                          'displacement_prct_90': [   6.5424522000000005,
                                                                                      6.9821993999999998,
                                                                                      2.9511764999999994,
                                                                                      2.5525813999999993,
                                                                                      2.3878079999999997,
                                                                                      3.4654946999999958,
                                                                                      5.1785189999999988,
                                                                                      5.7586009999999996,
                                                                                      5.9516562000000004,
                                                                                      5.9075870999999989,
                                                                                      5.8610046000000002],
                                                          'displacement_right': [   3.8163236673055287,
                                                                                    3.4414705797258449,
                                                                                    1.6626697260114163,
                                                                                    1.2199517388858798,
                                                                                    1.0022860267905505,
                                                                                    1.5750960290404568,
                                                                                    2.1678237898004253,
                                                                                    2.5855742146993874,
                                                                                    2.9684217407608013,
                                                                                    2.852204581850756,
                                                                                    2.7968518861297449],
                                                          'km_per_infraction': [   0.039296135480500372,
                                                                                   0.014540797471715931,
                                                                                   0.050732161481281707,
                                                                                   0.078015065801417177,
                                                                                   0.053803698175672626,
                                                                                   0.082025141690229758,
                                                                                   0.092369818826761055,
                                                                                   0.15339945463425886,
                                                                                   0.10630294617552295,
                                                                                   0.18294231243473533,
                                                                                   0.20455804416326348],
                                                          'steer_error': [   0.2003748633611111,
                                                                             0.20161471233333333,
                                                                             0.094110385597222221,
                                                                             0.081353179833333331,
                                                                             0.07797190658333332,
                                                                             0.095273625319444458,
                                                                             0.11498421270833334,
                                                                             0.14030754004166668,
                                                                             0.15411382766666668,
                                                                             0.15214966601388891,
                                                                             0.15218129605555558],
                                                          'steer_error_central': [   0.059712763041666658,
                                                                                     0.062766914166666674,
                                                                                     0.058227089083333343,
                                                                                     0.059583221916666672,
                                                                                     0.054311541041666668,
                                                                                     0.087048200249999999,
                                                                                     0.10736090283333333,
                                                                                     0.13522539854166665,
                                                                                     0.14854187091666668,
                                                                                     0.14889541566666667,
                                                                                     0.15274011470833335],
                                                          'step': [   2.0,
                                                                      4.0,
                                                                      8.0,
                                                                      16.0,
                                                                      32.0,
                                                                      64.0,
                                                                      100.0,
                                                                      200.0,
                                                                      300.0,
                                                                      400.0,
                                                                      500.0]},
    '5_nor_ndrop_single_wp_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0,
                                                                      0],
                                                       'control_average_completion': [   0.046366999999999998,
                                                                                         0.031267000000000003,
                                                                                         0.063056000000000001,
                                                                                         0.15653500000000001,
                                                                                         0.21112700000000001,
                                                                                         0.147588,
                                                                                         0.30271799999999999,
                                                                                         0.121102,
                                                                                         0.20841199999999999,
                                                                                         0.38036500000000001,
                                                                                         0.39619599999999999],
                                                       'control_success_rate': [   0.0,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.040000000000000001,
                                                                                   0.12,
                                                                                   0.0,
                                                                                   0.080000000000000002,
                                                                                   0.0,
                                                                                   0.0,
                                                                                   0.12,
                                                                                   0.16],
                                                       'count_errors_weighted_005': [   0.9757777777777777,
                                                                                        0.9484305555555556,
                                                                                        0.5932222222222222,
                                                                                        0.4153611111111111,
                                                                                        0.42238888888888887,
                                                                                        0.4302916666666667,
                                                                                        0.4543055555555556,
                                                                                        0.451,
                                                                                        0.45129166666666665,
                                                                                        0.4498888888888889,
                                                                                        0.45993055555555556],
                                                       'count_relative_smoothed_01_0': [   0.8644305555555556,
                                                                                           0.6320972222222222,
                                                                                           0.4239027777777778,
                                                                                           0.36693055555555554,
                                                                                           0.3551388888888889,
                                                                                           0.3724027777777778,
                                                                                           0.3973611111111111,
                                                                                           0.4035972222222222,
                                                                                           0.40134722222222224,
                                                                                           0.3996388888888889,
                                                                                           0.410375],
                                                       'cum_disp16': [   0.80605065134470266,
                                                                         0.64501171796022183,
                                                                         0.44057287145061091,
                                                                         0.19578783011299672,
                                                                         0.1998263800892299,
                                                                         0.14962131725972566,
                                                                         0.16341948452820751,
                                                                         0.19944956273360295,
                                                                         0.2049816644556561,
                                                                         0.19790685054580331,
                                                                         0.20902360051703292],
                                                       'displacement': [   1.1724793221444445,
                                                                           0.76283220537777785,
                                                                           0.40407135091111107,
                                                                           0.24015675285555557,
                                                                           0.26344126458888895,
                                                                           0.25369513385555559,
                                                                           0.29845303364444442,
                                                                           0.40171055932222227,
                                                                           0.43317715465555556,
                                                                           0.43239891586666668,
                                                                           0.46553079792222224],
                                                       'displacement_70': [   1.445166,
                                                                              0.84660135999999997,
                                                                              0.33763607999999989,
                                                                              0.18685519999999997,
                                                                              0.23989167999999991,
                                                                              0.20494919999999994,
                                                                              0.19688735999999982,
                                                                              0.1991192,
                                                                              0.18715199999999999,
                                                                              0.20704191999999999,
                                                                              0.20946183999999998],
                                                       'displacement_70_central': [   0.60653504000000003,
                                                                                      0.42730543999999993,
                                                                                      0.26649023999999999,
                                                                                      0.084043839999999981,
                                                                                      0.084056960000000014,
                                                                                      0.062403839999999995,
                                                                                      0.049519679999999983,
                                                                                      0.050060159999999986,
                                                                                      0.042165119999999993,
                                                                                      0.040408319999999984,
                                                                                      0.043560479999999999],
                                                       'displacement_90': [   2.3509963199999997,
                                                                              1.5708033599999998,
                                                                              0.80365455999999957,
                                                                              0.54987743999999994,
                                                                              0.58102880000000001,
                                                                              0.54488855999999986,
                                                                              0.56264263999999997,
                                                                              0.59592583999999926,
                                                                              0.62702055999999984,
                                                                              0.61600728000000016,
                                                                              0.65383599999999986],
                                                       'displacement_98': [   6.3574773280000008,
                                                                              4.1109380160000004,
                                                                              3.0893892000000029,
                                                                              1.6931349280000023,
                                                                              1.5375675200000016,
                                                                              1.6480325120000014,
                                                                              2.4154796800000011,
                                                                              5.458104336000063,
                                                                              6.4727200160000304,
                                                                              6.2980706880000037,
                                                                              7.0172488959999999],
                                                       'displacement_central': [   0.65647740532522192,
                                                                                   0.49673935770657124,
                                                                                   0.34014058349097881,
                                                                                   0.18308756821534231,
                                                                                   0.18562194208092003,
                                                                                   0.15734453225551068,
                                                                                   0.1610466609108713,
                                                                                   0.19645461000875036,
                                                                                   0.1952533314221426,
                                                                                   0.19219378734113923,
                                                                                   0.20101895025626068],
                                                       'displacement_gt_01': [   0.7600555555555556,
                                                                                 0.7425833333333334,
                                                                                 0.5697222222222222,
                                                                                 0.428875,
                                                                                 0.4869583333333333,
                                                                                 0.480125,
                                                                                 0.4177361111111111,
                                                                                 0.4295833333333333,
                                                                                 0.4304027777777778,
                                                                                 0.4553055555555556,
                                                                                 0.4510277777777778],
                                                       'displacement_left': [   1.3886330541560767,
                                                                                0.99696914968542971,
                                                                                0.5185619076538478,
                                                                                0.26420394780217493,
                                                                                0.25500978452564482,
                                                                                0.30084693074455232,
                                                                                0.42884430078746721,
                                                                                0.45620421835756841,
                                                                                0.46792205704762307,
                                                                                0.48882398580059166,
                                                                                0.52583328251322869],
                                                       'displacement_prct_90': [   2.3509963199999997,
                                                                                   1.5708033599999998,
                                                                                   0.80365455999999957,
                                                                                   0.54987743999999994,
                                                                                   0.58102880000000001,
                                                                                   0.54488855999999986,
                                                                                   0.56264263999999997,
                                                                                   0.59592583999999926,
                                                                                   0.62702055999999984,
                                                                                   0.61600728000000016,
                                                                                   0.65383599999999986],
                                                       'displacement_right': [   1.4722970004666667,
                                                                                 0.79476726583333346,
                                                                                 0.35350412736666664,
                                                                                 0.27317536270000004,
                                                                                 0.34968917599999999,
                                                                                 0.30288795930000001,
                                                                                 0.30545698100000002,
                                                                                 0.5524620267,
                                                                                 0.63634471429999995,
                                                                                 0.61616661486666668,
                                                                                 0.66972662706666675],
                                                       'km_per_infraction': [   0.059400571017689176,
                                                                                0.026851973928881473,
                                                                                0.021595498306081509,
                                                                                0.03468746369740127,
                                                                                0.09570621713328871,
                                                                                0.12215480091577011,
                                                                                0.14497214142844242,
                                                                                0.095910565316054089,
                                                                                0.24356744467791738,
                                                                                0.30438157273958638,
                                                                                0.33196122692869473],
                                                       'steer_error': [   0.066835895722222233,
                                                                          0.050821280588888899,
                                                                          0.028972047666666664,
                                                                          0.015955908355555559,
                                                                          0.015638793211111113,
                                                                          0.019650514355555555,
                                                                          0.028051918677777773,
                                                                          0.02879809186666667,
                                                                          0.030518477166666672,
                                                                          0.030544561888888887,
                                                                          0.033419282233333333],
                                                       'steer_error_central': [   0.038669907746156099,
                                                                                  0.037541230017917412,
                                                                                  0.020444585957748243,
                                                                                  0.012697523396808201,
                                                                                  0.014358686478603278,
                                                                                  0.0091968702362598444,
                                                                                  0.0095520470019584153,
                                                                                  0.011724367215300638,
                                                                                  0.011588107271136298,
                                                                                  0.011448822934288928,
                                                                                  0.012023840126671946],
                                                       'step': [   2.0,
                                                                   4.0,
                                                                   8.0,
                                                                   16.0,
                                                                   32.0,
                                                                   64.0,
                                                                   100.0,
                                                                   200.0,
                                                                   300.0,
                                                                   400.0,
                                                                   500.0]},
    '5_nor_ndrop_single_wp_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1,
                                                                       1],
                                                        'control_average_completion': [   -0.015015000000000001,
                                                                                          -0.078533000000000006,
                                                                                          -0.21005799999999999,
                                                                                          -0.22287399999999999,
                                                                                          0.025991,
                                                                                          -0.075546000000000002,
                                                                                          0.04052,
                                                                                          0.031336000000000003,
                                                                                          -0.0062909999999999997,
                                                                                          0.014451,
                                                                                          0.13627],
                                                        'control_success_rate': [   0.0,
                                                                                    0.0,
                                                                                    0.0,
                                                                                    0.080000000000000002,
                                                                                    0.080000000000000002,
                                                                                    0.16,
                                                                                    0.080000000000000002,
                                                                                    0.040000000000000001,
                                                                                    0.080000000000000002,
                                                                                    0.080000000000000002,
                                                                                    0.12],
                                                        'count_errors_weighted_005': [   0.97,
                                                                                         0.9348611111111111,
                                                                                         0.6796666666666666,
                                                                                         0.5678472222222222,
                                                                                         0.5884305555555556,
                                                                                         0.6445416666666667,
                                                                                         0.6849861111111111,
                                                                                         0.6923472222222222,
                                                                                         0.7014583333333333,
                                                                                         0.6949861111111111,
                                                                                         0.7062916666666667],
                                                        'count_relative_smoothed_01_0': [   0.8790694444444445,
                                                                                            0.7308055555555556,
                                                                                            0.49118055555555556,
                                                                                            0.48583333333333334,
                                                                                            0.48309722222222223,
                                                                                            0.5689722222222222,
                                                                                            0.6142638888888889,
                                                                                            0.6414166666666666,
                                                                                            0.6492222222222223,
                                                                                            0.6475416666666667,
                                                                                            0.6556388888888889],
                                                        'cum_disp16': [   1.2480615179086059,
                                                                          1.0987358791327553,
                                                                          0.84376339578385595,
                                                                          0.71004692811541037,
                                                                          0.66479418126751166,
                                                                          0.55754956275517009,
                                                                          0.64980343685456976,
                                                                          0.6925001358238827,
                                                                          0.69541752210140095,
                                                                          0.701544611017345,
                                                                          0.70605380411274199],
                                                        'displacement': [   1.7534899591111111,
                                                                            1.3797713856555558,
                                                                            0.90902846255555569,
                                                                            0.89886336515555565,
                                                                            0.88529140331111122,
                                                                            1.148255224677778,
                                                                            1.4396820354777777,
                                                                            1.8076008296555555,
                                                                            1.8749198991444445,
                                                                            1.8922906497333336,
                                                                            1.9460016902888888],
                                                        'displacement_70': [   1.5605267999999999,
                                                                               1.0121018399999997,
                                                                               0.49015008000000004,
                                                                               0.41068048000000001,
                                                                               0.44324967999999998,
                                                                               0.45984047999999972,
                                                                               0.55334951999999982,
                                                                               0.7021766399999998,
                                                                               0.74378351999999848,
                                                                               0.73854527999999986,
                                                                               0.78792631999999785],
                                                        'displacement_70_central': [   0.70792071999999995,
                                                                                       0.5895065599999999,
                                                                                       0.39533591999999995,
                                                                                       0.27339232000000002,
                                                                                       0.22555248,
                                                                                       0.18380095999999999,
                                                                                       0.21282991999999998,
                                                                                       0.17943703999999988,
                                                                                       0.18086928000000002,
                                                                                       0.17675615999999991,
                                                                                       0.18111967999999995],
                                                        'displacement_90': [   4.6203803999999975,
                                                                               3.5675815199999996,
                                                                               2.2728831200000004,
                                                                               2.0890464,
                                                                               2.0036068799999995,
                                                                               3.1960952800000002,
                                                                               5.0528163199999971,
                                                                               7.6436175200000003,
                                                                               7.9783264800000007,
                                                                               8.0631388800000003,
                                                                               8.3564350399999974],
                                                        'displacement_98': [   12.944591776000006,
                                                                               11.530208928000027,
                                                                               8.9118580320000014,
                                                                               10.089029664000003,
                                                                               9.5244123200000157,
                                                                               11.788286672000027,
                                                                               13.014634304000005,
                                                                               13.629936096000002,
                                                                               13.679234944000005,
                                                                               13.628170432000008,
                                                                               13.750136448000003],
                                                        'displacement_central': [   0.98901812433333347,
                                                                                    0.92190454970000002,
                                                                                    0.6957041534666667,
                                                                                    0.60548388289999999,
                                                                                    0.61160864970000006,
                                                                                    0.53850550816666665,
                                                                                    0.56642455820000004,
                                                                                    0.56914562096666665,
                                                                                    0.5707968281000001,
                                                                                    0.57862798013333339,
                                                                                    0.57799511296666661],
                                                        'displacement_gt_01': [   0.6945833333333333,
                                                                                  0.6777916666666667,
                                                                                  0.6027916666666666,
                                                                                  0.5355833333333333,
                                                                                  0.5508472222222223,
                                                                                  0.5234305555555555,
                                                                                  0.5217638888888889,
                                                                                  0.5189305555555556,
                                                                                  0.5258333333333334,
                                                                                  0.527625,
                                                                                  0.5262777777777777],
                                                        'displacement_left': [   1.6441326067919497,
                                                                                 1.4245661287886997,
                                                                                 0.98981821762573452,
                                                                                 0.77682194891453826,
                                                                                 0.95633941274219747,
                                                                                 1.5667894033251386,
                                                                                 2.3954916155506476,
                                                                                 2.5037567602316759,
                                                                                 2.5839022894953958,
                                                                                 2.7013666287095295,
                                                                                 2.7718548984874372],
                                                        'displacement_prct_90': [   4.6203803999999975,
                                                                                    3.5675815199999996,
                                                                                    2.2728831200000004,
                                                                                    2.0890464,
                                                                                    2.0036068799999995,
                                                                                    3.1960952800000002,
                                                                                    5.0528163199999971,
                                                                                    7.6436175200000003,
                                                                                    7.9783264800000007,
                                                                                    8.0631388800000003,
                                                                                    8.3564350399999974],
                                                        'displacement_right': [   2.6272781818090909,
                                                                                  1.7928281342277403,
                                                                                  1.0415608606308071,
                                                                                  1.3142618703220701,
                                                                                  1.087920664938961,
                                                                                  1.3394802337569269,
                                                                                  1.3571731959501687,
                                                                                  2.3499065181950751,
                                                                                  2.470065323044873,
                                                                                  2.3968900268822133,
                                                                                  2.4881668797466774],
                                                        'km_per_infraction': [   0.04276825392915156,
                                                                                 0.065912391621902267,
                                                                                 0.075162550289383345,
                                                                                 0.15876775896767933,
                                                                                 0.084471124179732598,
                                                                                 0.067484279199739025,
                                                                                 0.080516199013821482,
                                                                                 0.090696621705025737,
                                                                                 0.087798979670497462,
                                                                                 0.099187623606376688,
                                                                                 0.080731550560030729],
                                                        'steer_error': [   0.13059077008888889,
                                                                           0.1152276597,
                                                                           0.065240159888888885,
                                                                           0.063602145277777772,
                                                                           0.063889556877777781,
                                                                           0.090293454044444443,
                                                                           0.11123513267777778,
                                                                           0.12511939845555556,
                                                                           0.12957762871111111,
                                                                           0.13005429325555556,
                                                                           0.13425419520000004],
                                                        'steer_error_central': [   0.06920270760000001,
                                                                                   0.072697409666666671,
                                                                                   0.049818629333333336,
                                                                                   0.044238227833333324,
                                                                                   0.047849004400000006,
                                                                                   0.032816822966666666,
                                                                                   0.034145070666666666,
                                                                                   0.03506561603333333,
                                                                                   0.03528483663333333,
                                                                                   0.035761550533333339,
                                                                                   0.035676083966666668],
                                                        'step': [   2.0,
                                                                    4.0,
                                                                    8.0,
                                                                    16.0,
                                                                    32.0,
                                                                    64.0,
                                                                    100.0,
                                                                    200.0,
                                                                    300.0,
                                                                    400.0,
                                                                    500.0]},
    '5_small_ndrop_single_wp_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0],
                                                         'control_average_completion': [   0.02878,
                                                                                           0.024018000000000001,
                                                                                           0.072758000000000003,
                                                                                           0.20255100000000001,
                                                                                           0.26571299999999998,
                                                                                           0.10106800000000001,
                                                                                           0.061672999999999999,
                                                                                           0.029491,
                                                                                           0.054434000000000003,
                                                                                           0.063279000000000002,
                                                                                           0.062724000000000002],
                                                         'control_success_rate': [   0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.040000000000000001,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.0],
                                                         'count_errors_weighted_005': [   0.9940694444444444,
                                                                                          0.9893472222222223,
                                                                                          0.7956527777777778,
                                                                                          0.49868055555555557,
                                                                                          0.456875,
                                                                                          0.46815277777777775,
                                                                                          0.4401527777777778,
                                                                                          0.46594444444444444,
                                                                                          0.47547222222222224,
                                                                                          0.4721388888888889,
                                                                                          0.4606388888888889],
                                                         'count_relative_smoothed_01_0': [   0.9870416666666667,
                                                                                             0.9434027777777778,
                                                                                             0.46570833333333334,
                                                                                             0.3910972222222222,
                                                                                             0.3929166666666667,
                                                                                             0.38972222222222225,
                                                                                             0.37675,
                                                                                             0.37922222222222224,
                                                                                             0.38140277777777776,
                                                                                             0.3766527777777778,
                                                                                             0.3722916666666667],
                                                         'cum_disp16': [   0.81427896309219039,
                                                                           0.86629267394737941,
                                                                           0.64222195221948886,
                                                                           0.29861754973773091,
                                                                           0.25670913898678233,
                                                                           0.17053966761789605,
                                                                           0.17104778259266981,
                                                                           0.15000825434015763,
                                                                           0.15673336421631992,
                                                                           0.16062598327481967,
                                                                           0.15645669241045743],
                                                         'displacement': [   1.5133951886777779,
                                                                             1.0813800248222223,
                                                                             0.62241485817777786,
                                                                             0.33906623358888888,
                                                                             0.30805444114444447,
                                                                             0.28075987200000002,
                                                                             0.25647061035555552,
                                                                             0.25747260561111113,
                                                                             0.27116725758888888,
                                                                             0.27344513164444451,
                                                                             0.26069740903333338],
                                                         'displacement_70': [   2.2119128800000003,
                                                                                1.4082807999999998,
                                                                                0.67282415999999978,
                                                                                0.28239599999999998,
                                                                                0.23570752,
                                                                                0.23408599999999993,
                                                                                0.20945791999999999,
                                                                                0.25580823999999985,
                                                                                0.26802880000000001,
                                                                                0.28158671999999974,
                                                                                0.26405199999999984],
                                                         'displacement_70_central': [   0.59281151999999993,
                                                                                        0.69916704000000007,
                                                                                        0.39190944,
                                                                                        0.089159679999999977,
                                                                                        0.10580287999999996,
                                                                                        0.060649439999999999,
                                                                                        0.07698576,
                                                                                        0.050042879999999984,
                                                                                        0.048176639999999993,
                                                                                        0.049786239999999982,
                                                                                        0.05224479999999998],
                                                         'displacement_90': [   3.3275257599999999,
                                                                                2.2751308799999994,
                                                                                1.34519736,
                                                                                0.78757703999999973,
                                                                                0.71753079999999947,
                                                                                0.72386879999999998,
                                                                                0.60918415999999997,
                                                                                0.64711959999999991,
                                                                                0.69484688000000006,
                                                                                0.66892175999999981,
                                                                                0.63910959999999983],
                                                         'displacement_98': [   5.8367770880000149,
                                                                                4.6063284960000042,
                                                                                3.6814824640000077,
                                                                                2.783494976000001,
                                                                                2.3888383360000107,
                                                                                2.1506707520000052,
                                                                                1.8472026720000012,
                                                                                1.6265238400000088,
                                                                                1.6727509760000032,
                                                                                1.6619582560000024,
                                                                                1.5736300160000041],
                                                         'displacement_central': [   0.61524656060669203,
                                                                                     0.66558461049210382,
                                                                                     0.49171794124755203,
                                                                                     0.26343316791532984,
                                                                                     0.21970297432393016,
                                                                                     0.16727693167215299,
                                                                                     0.16138549292887205,
                                                                                     0.14878520998374931,
                                                                                     0.15198160150006254,
                                                                                     0.15622940835868163,
                                                                                     0.15323608860369184],
                                                         'displacement_gt_01': [   0.766,
                                                                                   0.7624305555555555,
                                                                                   0.7410694444444444,
                                                                                   0.4671388888888889,
                                                                                   0.525625,
                                                                                   0.4413472222222222,
                                                                                   0.4553055555555556,
                                                                                   0.4726666666666667,
                                                                                   0.4773472222222222,
                                                                                   0.49994444444444447,
                                                                                   0.48704166666666665],
                                                         'displacement_left': [   1.9639980790133744,
                                                                                  1.3687538909545436,
                                                                                  0.89946082379900838,
                                                                                  0.4846842502229074,
                                                                                  0.4137042011582851,
                                                                                  0.44709791475355198,
                                                                                  0.36080828865463949,
                                                                                  0.39171353346943888,
                                                                                  0.42416230030415408,
                                                                                  0.40268997735094375,
                                                                                  0.37288489839590022],
                                                         'displacement_prct_90': [   3.3275257599999999,
                                                                                     2.2751308799999994,
                                                                                     1.34519736,
                                                                                     0.78757703999999973,
                                                                                     0.71753079999999947,
                                                                                     0.72386879999999998,
                                                                                     0.60918415999999997,
                                                                                     0.64711959999999991,
                                                                                     0.69484688000000006,
                                                                                     0.66892175999999981,
                                                                                     0.63910959999999983],
                                                         'displacement_right': [   1.9608847284333333,
                                                                                   1.2097722743000001,
                                                                                   0.4760488202,
                                                                                   0.26907206383333332,
                                                                                   0.29074806456666669,
                                                                                   0.22789311036666668,
                                                                                   0.24720974020000003,
                                                                                   0.23190895136666664,
                                                                                   0.23734653010000004,
                                                                                   0.26140574003333333,
                                                                                   0.25596208806666665],
                                                         'km_per_infraction': [   0.016949524570073191,
                                                                                  0.006011152166011384,
                                                                                  0.066492668651339848,
                                                                                  0.088258908567389341,
                                                                                  0.071082657828912432,
                                                                                  0.04011843926112426,
                                                                                  0.033054674712747437,
                                                                                  0.034377896552646413,
                                                                                  0.04354254101903305,
                                                                                  0.038189892288845888,
                                                                                  0.038344966812814664],
                                                         'steer_error': [   0.089158549633333348,
                                                                            0.064674612733333331,
                                                                            0.040436477422222221,
                                                                            0.023063309511111109,
                                                                            0.020536650566666668,
                                                                            0.017463682333333334,
                                                                            0.015875932966666666,
                                                                            0.015596144166666666,
                                                                            0.016121191855555557,
                                                                            0.016235366899999999,
                                                                            0.015226060055555558],
                                                         'steer_error_central': [   0.035660654993958082,
                                                                                    0.039820793733072214,
                                                                                    0.030166786349431228,
                                                                                    0.01746905277719905,
                                                                                    0.017008449652068835,
                                                                                    0.010446149022875953,
                                                                                    0.0097689588066169428,
                                                                                    0.010530247926996958,
                                                                                    0.010031164098504105,
                                                                                    0.010050750347931164,
                                                                                    0.0095721541064211005],
                                                         'step': [   2.0,
                                                                     4.0,
                                                                     8.0,
                                                                     16.0,
                                                                     32.0,
                                                                     64.0,
                                                                     100.0,
                                                                     200.0,
                                                                     300.0,
                                                                     400.0,
                                                                     500.0]},
    '5_small_ndrop_single_wp_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1],
                                                          'control_average_completion': [   -0.24298600000000001,
                                                                                            -0.0016900000000000001,
                                                                                            -0.078712000000000004,
                                                                                            -0.22853699999999999,
                                                                                            -0.027226,
                                                                                            -0.021978000000000001,
                                                                                            -0.048209000000000002,
                                                                                            -0.093482999999999997,
                                                                                            0.131298,
                                                                                            -0.102408,
                                                                                            0.13950899999999999],
                                                          'control_success_rate': [   0.0,
                                                                                      0.0,
                                                                                      0.0,
                                                                                      0.080000000000000002,
                                                                                      0.080000000000000002,
                                                                                      0.16,
                                                                                      0.080000000000000002,
                                                                                      0.16,
                                                                                      0.12,
                                                                                      0.12,
                                                                                      0.12],
                                                          'count_errors_weighted_005': [   0.9924444444444445,
                                                                                           0.9786944444444444,
                                                                                           0.8359027777777778,
                                                                                           0.6613611111111111,
                                                                                           0.6049166666666667,
                                                                                           0.6778888888888889,
                                                                                           0.6463333333333333,
                                                                                           0.7045416666666666,
                                                                                           0.7038333333333333,
                                                                                           0.7127222222222223,
                                                                                           0.7056805555555555],
                                                          'count_relative_smoothed_01_0': [   0.983625,
                                                                                              0.9122777777777777,
                                                                                              0.6168333333333333,
                                                                                              0.5472361111111111,
                                                                                              0.5230972222222222,
                                                                                              0.5870555555555556,
                                                                                              0.5665277777777777,
                                                                                              0.5920555555555556,
                                                                                              0.5937777777777777,
                                                                                              0.5929444444444445,
                                                                                              0.5859305555555555],
                                                          'cum_disp16': [   1.2796920348332224,
                                                                            1.2066884394296198,
                                                                            0.93114862151100741,
                                                                            0.70756707767845239,
                                                                            0.78913931490660449,
                                                                            1.2044027421380923,
                                                                            0.7559256385723816,
                                                                            0.89234108042361582,
                                                                            0.86124739428952646,
                                                                            0.9458175621747833,
                                                                            0.91211516343895938],
                                                          'displacement': [   2.1480500232888891,
                                                                              1.6237387334888891,
                                                                              1.1997784523222224,
                                                                              1.0034257455000002,
                                                                              0.87776350876666687,
                                                                              1.1495341785444446,
                                                                              1.0064801253333333,
                                                                              1.1061344035888887,
                                                                              1.1003427290999999,
                                                                              1.1390387141555556,
                                                                              1.1063647523555555],
                                                          'displacement_70': [   2.5040063199999998,
                                                                                 1.5150973600000002,
                                                                                 0.85977647999999984,
                                                                                 0.56878103999999996,
                                                                                 0.51995663999999953,
                                                                                 0.90401519999999913,
                                                                                 0.65380991999999982,
                                                                                 0.90398975999999998,
                                                                                 0.90383759999999991,
                                                                                 0.92789951999999953,
                                                                                 0.88615104],
                                                          'displacement_70_central': [   0.70421623999999983,
                                                                                         0.77493440000000002,
                                                                                         0.43377600000000005,
                                                                                         0.22965832000000003,
                                                                                         0.22701575999999993,
                                                                                         0.6367015199999998,
                                                                                         0.32465304,
                                                                                         0.34453903999999985,
                                                                                         0.35164576000000003,
                                                                                         0.38414903999999989,
                                                                                         0.33217024000000001],
                                                          'displacement_90': [   5.6167922399999988,
                                                                                 3.8688556800000002,
                                                                                 3.0197779200000006,
                                                                                 2.812430159999999,
                                                                                 2.4323136000000001,
                                                                                 3.2973460800000001,
                                                                                 2.8516713599999997,
                                                                                 3.0548735999999983,
                                                                                 2.977806719999998,
                                                                                 3.0342542400000005,
                                                                                 2.9214772799999995],
                                                          'displacement_98': [   12.671008224000008,
                                                                                 11.794342016000009,
                                                                                 10.694998144000071,
                                                                                 9.4640082240000005,
                                                                                 7.5938592640000131,
                                                                                 8.5685687520000151,
                                                                                 8.1063447360000129,
                                                                                 8.9961874560000634,
                                                                                 9.0902776160000087,
                                                                                 9.695218464000007,
                                                                                 9.5669605440000058],
                                                          'displacement_central': [   0.93437845176666667,
                                                                                      0.93200052919999987,
                                                                                      0.76760541406666682,
                                                                                      0.59166770880000008,
                                                                                      0.67485655880000006,
                                                                                      0.94531685476666671,
                                                                                      0.67421953823333325,
                                                                                      0.78520684910000005,
                                                                                      0.77078621710000006,
                                                                                      0.82888713599999997,
                                                                                      0.79120378593333329],
                                                          'displacement_gt_01': [   0.7016805555555555,
                                                                                    0.6990277777777778,
                                                                                    0.6712916666666666,
                                                                                    0.5404305555555555,
                                                                                    0.5521111111111111,
                                                                                    0.5791666666666667,
                                                                                    0.5680694444444444,
                                                                                    0.5653194444444445,
                                                                                    0.5627777777777778,
                                                                                    0.5745416666666666,
                                                                                    0.5671527777777777],
                                                          'displacement_left': [   2.1636238737947417,
                                                                                   1.6227881593399727,
                                                                                   1.3045734714946455,
                                                                                   0.9581088507021126,
                                                                                   1.0167313022709279,
                                                                                   1.1976765344889371,
                                                                                   1.1740219014792284,
                                                                                   1.1034614994958123,
                                                                                   1.0825257607400309,
                                                                                   1.0330797024542691,
                                                                                   0.98667292840535026],
                                                          'displacement_prct_90': [   5.6167922399999988,
                                                                                      3.8688556800000002,
                                                                                      3.0197779200000006,
                                                                                      2.812430159999999,
                                                                                      2.4323136000000001,
                                                                                      3.2973460800000001,
                                                                                      2.8516713599999997,
                                                                                      3.0548735999999983,
                                                                                      2.977806719999998,
                                                                                      3.0342542400000005,
                                                                                      2.9214772799999995],
                                                          'displacement_right': [   3.346098474530228,
                                                                                    2.3163986114911883,
                                                                                    1.5271471975001043,
                                                                                    1.4604797448772966,
                                                                                    0.94170579129202947,
                                                                                    1.305604649372943,
                                                                                    1.1711990539060873,
                                                                                    1.4297212680138329,
                                                                                    1.4477009938252572,
                                                                                    1.555127552018666,
                                                                                    1.5411944376650974],
                                                          'km_per_infraction': [   0.047746421429587051,
                                                                                   0.033247494950869177,
                                                                                   0.034685412328388718,
                                                                                   0.086382498767537702,
                                                                                   0.074870244251443924,
                                                                                   0.039245834770875558,
                                                                                   0.094417873681159337,
                                                                                   0.078356009431869572,
                                                                                   0.070470802748417688,
                                                                                   0.074137777645977274,
                                                                                   0.065291829667719431],
                                                          'steer_error': [   0.15248839451111112,
                                                                             0.12265829872222223,
                                                                             0.092044270611111118,
                                                                             0.075025809133333329,
                                                                             0.069296545344444432,
                                                                             0.086670503911111113,
                                                                             0.073282407422222223,
                                                                             0.07880157363333333,
                                                                             0.078772215899999998,
                                                                             0.081202250433333345,
                                                                             0.078292843988888888],
                                                          'steer_error_central': [   0.061544709666666655,
                                                                                     0.064133463000000002,
                                                                                     0.059934893066666668,
                                                                                     0.043389983600000001,
                                                                                     0.057191719100000003,
                                                                                     0.074377670933333334,
                                                                                     0.055372129166666666,
                                                                                     0.066271802766666665,
                                                                                     0.062776022833333334,
                                                                                     0.065611445633333348,
                                                                                     0.062249213366666674],
                                                          'step': [   2.0,
                                                                      4.0,
                                                                      8.0,
                                                                      16.0,
                                                                      32.0,
                                                                      64.0,
                                                                      100.0,
                                                                      200.0,
                                                                      300.0,
                                                                      400.0,
                                                                      500.0]},
    '80_nor_maug_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0,
                                                                        0],
                                                         'control_average_completion': [   0.083840999999999999,
                                                                                           0.019167,
                                                                                           0.034211999999999999,
                                                                                           0.22967699999999999,
                                                                                           0.44711699999999999,
                                                                                           0.83716699999999999,
                                                                                           0.82389900000000005,
                                                                                           0.93080300000000005,
                                                                                           0.88434800000000002,
                                                                                           0.80860799999999999,
                                                                                           0.86786600000000003],
                                                         'control_success_rate': [   0.040000000000000001,
                                                                                     0.0,
                                                                                     0.0,
                                                                                     0.040000000000000001,
                                                                                     0.32000000000000001,
                                                                                     0.76000000000000001,
                                                                                     0.76000000000000001,
                                                                                     0.83999999999999997,
                                                                                     0.83999999999999997,
                                                                                     0.71999999999999997,
                                                                                     0.83999999999999997],
                                                         'count_errors_weighted_005': [   0.932625,
                                                                                          0.8993194444444444,
                                                                                          0.8755694444444444,
                                                                                          0.7784583333333334,
                                                                                          0.6895972222222222,
                                                                                          0.6325416666666667,
                                                                                          0.6068194444444445,
                                                                                          0.5428611111111111,
                                                                                          0.5438194444444444,
                                                                                          0.5427222222222222,
                                                                                          0.5470277777777778],
                                                         'count_relative_smoothed_01_0': [   0.8739305555555555,
                                                                                             0.8122083333333333,
                                                                                             0.7366388888888888,
                                                                                             0.5935416666666666,
                                                                                             0.5175277777777778,
                                                                                             0.47494444444444445,
                                                                                             0.45108333333333334,
                                                                                             0.3997222222222222,
                                                                                             0.3973055555555556,
                                                                                             0.4055694444444444,
                                                                                             0.4085416666666667],
                                                         'cum_disp16': [   0.65887873775174088,
                                                                           0.62789118217904349,
                                                                           0.57165191110786806,
                                                                           0.53070310142184052,
                                                                           0.53906868039444611,
                                                                           0.26896732750281455,
                                                                           0.24317431910102988,
                                                                           0.1605877940791394,
                                                                           0.12867944423550015,
                                                                           0.12623564361005715,
                                                                           0.13076612839094359],
                                                         'displacement': [   1.0042308231388888,
                                                                             0.76309929809722221,
                                                                             0.62464957181944447,
                                                                             0.62184453376388882,
                                                                             0.46909091801388886,
                                                                             0.42614344933333331,
                                                                             0.34209186681944448,
                                                                             0.23409127273611113,
                                                                             0.21780848995833335,
                                                                             0.22205988991666667,
                                                                             0.23329666356944442],
                                                         'displacement_70': [   1.1556882999999996,
                                                                                0.80074839999999992,
                                                                                0.63037869999999985,
                                                                                0.51888869999999987,
                                                                                0.39701859999999989,
                                                                                0.28669279999999991,
                                                                                0.253276,
                                                                                0.18896219999999994,
                                                                                0.19233159999999994,
                                                                                0.20197279999999992,
                                                                                0.21061139999999992],
                                                         'displacement_70_central': [   0.41860079999999988,
                                                                                        0.39638159999999989,
                                                                                        0.4498705999999999,
                                                                                        0.23319719999999997,
                                                                                        0.27836959999999994,
                                                                                        0.14413999999999999,
                                                                                        0.13694640000000002,
                                                                                        0.094525999999999985,
                                                                                        0.081686799999999948,
                                                                                        0.092799599999999829,
                                                                                        0.096161799999999992],
                                                         'displacement_90': [   2.3101015,
                                                                                1.6872647999999997,
                                                                                1.4826060000000001,
                                                                                1.4761286999999996,
                                                                                1.0741247999999999,
                                                                                0.94874999999999998,
                                                                                0.72719759999999956,
                                                                                0.53941139999999999,
                                                                                0.53385789999999989,
                                                                                0.56292019999999998,
                                                                                0.59648119999999982],
                                                         'displacement_98': [   6.16586576,
                                                                                5.273787440000004,
                                                                                3.9477855200000067,
                                                                                5.2201771200000158,
                                                                                3.9110715000000029,
                                                                                4.248356280000003,
                                                                                2.8463000800000011,
                                                                                1.4984743400000005,
                                                                                1.3473730400000026,
                                                                                1.3456736000000018,
                                                                                1.4338805600000002],
                                                         'displacement_central': [   0.56836651877161548,
                                                                                     0.48572037118213268,
                                                                                     0.43753204729363726,
                                                                                     0.42573404496020667,
                                                                                     0.41923549752073003,
                                                                                     0.2491480876703196,
                                                                                     0.2321808613692237,
                                                                                     0.16142162823450978,
                                                                                     0.13898990578774117,
                                                                                     0.13641486924455185,
                                                                                     0.14165661606733615],
                                                         'displacement_gt_01': [   0.6885555555555556,
                                                                                   0.6874722222222223,
                                                                                   0.6893055555555555,
                                                                                   0.6345,
                                                                                   0.5953611111111111,
                                                                                   0.5312222222222223,
                                                                                   0.515125,
                                                                                   0.44681944444444444,
                                                                                   0.44404166666666667,
                                                                                   0.4593333333333333,
                                                                                   0.46305555555555555],
                                                         'displacement_left': [   1.2440116408066331,
                                                                                  0.87748875801008297,
                                                                                  0.66680863439023375,
                                                                                  0.71215789904587301,
                                                                                  0.46366213370276238,
                                                                                  0.39560011645348109,
                                                                                  0.40404775309362112,
                                                                                  0.24956609262114082,
                                                                                  0.23930160814132742,
                                                                                  0.25318575084371486,
                                                                                  0.27577717240948296],
                                                         'displacement_prct_90': [   2.3101015,
                                                                                     1.6872647999999997,
                                                                                     1.4826060000000001,
                                                                                     1.4761286999999996,
                                                                                     1.0741247999999999,
                                                                                     0.94874999999999998,
                                                                                     0.72719759999999956,
                                                                                     0.53941139999999999,
                                                                                     0.53385789999999989,
                                                                                     0.56292019999999998,
                                                                                     0.59648119999999982],
                                                         'displacement_right': [   1.2002861579583333,
                                                                                   0.92607244141666678,
                                                                                   0.76959848058333347,
                                                                                   0.72762972295833328,
                                                                                   0.52437327170833337,
                                                                                   0.63367604170833336,
                                                                                   0.39003982487499994,
                                                                                   0.29128242466666665,
                                                                                   0.27512977629166663,
                                                                                   0.27657418420833335,
                                                                                   0.28245061387499998],
                                                         'km_per_infraction': [   0.097490544635802145,
                                                                                  0.022996915745647859,
                                                                                  0.014907282812889779,
                                                                                  0.10017084136995645,
                                                                                  0.32239147416403086,
                                                                                  1.8829838515304893,
                                                                                  0.84979961725025244,
                                                                                  1.5987491386739017,
                                                                                  1.7800689242687475,
                                                                                  0.74494831921035487,
                                                                                  1.9304683895453552],
                                                         'steer_error': [   0.072185537986111104,
                                                                            0.056339261291666672,
                                                                            0.039644039305555552,
                                                                            0.035067890819444447,
                                                                            0.028279158583333335,
                                                                            0.025860563361111109,
                                                                            0.023255413763888889,
                                                                            0.014496258138888888,
                                                                            0.013275950555555555,
                                                                            0.01288069023611111,
                                                                            0.012830280958333336],
                                                         'steer_error_central': [   0.038394610775448972,
                                                                                    0.037472783282636771,
                                                                                    0.025717755406475265,
                                                                                    0.025454021084211839,
                                                                                    0.023234369223717657,
                                                                                    0.014135787824492688,
                                                                                    0.013759606733613901,
                                                                                    0.010185143422642609,
                                                                                    0.008254226884453519,
                                                                                    0.0076999909162881785,
                                                                                    0.0078739801658402435],
                                                         'step': [   2.0,
                                                                     4.0,
                                                                     8.0,
                                                                     16.0,
                                                                     32.0,
                                                                     64.0,
                                                                     100.0,
                                                                     200.0,
                                                                     300.0,
                                                                     400.0,
                                                                     500.0]},
    '80_nor_maug_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1,
                                                                         1],
                                                          'control_average_completion': [   -0.051332000000000003,
                                                                                            -0.018683999999999999,
                                                                                            -0.097945000000000004,
                                                                                            -0.023212,
                                                                                            0.103731,
                                                                                            0.26532299999999998,
                                                                                            0.27850000000000003,
                                                                                            0.26251999999999998,
                                                                                            0.34199299999999999,
                                                                                            0.43514399999999998,
                                                                                            0.55847199999999997],
                                                          'control_success_rate': [   0.0,
                                                                                      0.0,
                                                                                      0.080000000000000002,
                                                                                      0.20000000000000001,
                                                                                      0.28000000000000003,
                                                                                      0.40000000000000002,
                                                                                      0.35999999999999999,
                                                                                      0.44,
                                                                                      0.44,
                                                                                      0.56000000000000005,
                                                                                      0.56000000000000005],
                                                          'count_errors_weighted_005': [   0.9514722222222223,
                                                                                           0.9601666666666666,
                                                                                           0.9049444444444444,
                                                                                           0.8081388888888889,
                                                                                           0.7848333333333334,
                                                                                           0.7502916666666667,
                                                                                           0.6995138888888889,
                                                                                           0.6402916666666667,
                                                                                           0.6251805555555555,
                                                                                           0.6070138888888889,
                                                                                           0.5944861111111112],
                                                          'count_relative_smoothed_01_0': [   0.9020416666666666,
                                                                                              0.9184861111111111,
                                                                                              0.77975,
                                                                                              0.6680833333333334,
                                                                                              0.6505277777777778,
                                                                                              0.608875,
                                                                                              0.5600555555555555,
                                                                                              0.5054444444444445,
                                                                                              0.4850277777777778,
                                                                                              0.4724583333333333,
                                                                                              0.46129166666666666],
                                                          'cum_disp16': [   1.0531111656104069,
                                                                            1.1609342012008004,
                                                                            0.72640121638175459,
                                                                            0.67305624072298198,
                                                                            0.53914793630753843,
                                                                            0.54835610707971982,
                                                                            0.56511759741077383,
                                                                            0.50271227819379594,
                                                                            0.42411909378335561,
                                                                            0.36671227734739831,
                                                                            0.37032007299449637],
                                                          'displacement': [   1.2584491039305556,
                                                                              1.3842240403333335,
                                                                              0.90580010355555551,
                                                                              0.88644638640277784,
                                                                              0.84470473116666678,
                                                                              0.81156893725000001,
                                                                              0.78293750655555561,
                                                                              0.63935850744444445,
                                                                              0.54565559356944449,
                                                                              0.48048796540277766,
                                                                              0.45091125095833329],
                                                          'displacement_70': [   1.3606557999999993,
                                                                                 1.429924299999999,
                                                                                 0.75496889999999972,
                                                                                 0.6715492999999999,
                                                                                 0.57847419999999961,
                                                                                 0.44755700000000009,
                                                                                 0.39834199999999936,
                                                                                 0.32390399999999986,
                                                                                 0.28967199999999982,
                                                                                 0.27118289999999984,
                                                                                 0.26553309999999991],
                                                          'displacement_70_central': [   0.95688319999999982,
                                                                                         1.0220096999999999,
                                                                                         0.46431350000000005,
                                                                                         0.34409639999999991,
                                                                                         0.2880701,
                                                                                         0.21034559999999997,
                                                                                         0.22001159999999997,
                                                                                         0.18647139999999998,
                                                                                         0.1763352,
                                                                                         0.1627246,
                                                                                         0.15537059999999991],
                                                          'displacement_90': [   3.2995128,
                                                                                 4.0811687000000001,
                                                                                 2.2335844999999996,
                                                                                 2.4055634999999995,
                                                                                 2.2779897999999998,
                                                                                 2.2216608,
                                                                                 2.1286367999999993,
                                                                                 1.489719,
                                                                                 1.2111371,
                                                                                 1.0344197999999998,
                                                                                 0.98097599999999985],
                                                          'displacement_98': [   7.8042434800000029,
                                                                                 7.8447260200000022,
                                                                                 7.0917856800000045,
                                                                                 6.7505909800000019,
                                                                                 6.6677963800000084,
                                                                                 6.9711764800000156,
                                                                                 7.1052920000000022,
                                                                                 6.2260333200000044,
                                                                                 5.6065468000000003,
                                                                                 4.7315451400000077,
                                                                                 4.1440744000000072],
                                                          'displacement_central': [   0.86720513362499996,
                                                                                      0.85096852379166676,
                                                                                      0.5724281613333333,
                                                                                      0.57026775791666673,
                                                                                      0.47746796008333336,
                                                                                      0.48722786462500001,
                                                                                      0.52020502283333336,
                                                                                      0.45537560479166661,
                                                                                      0.40043593662499999,
                                                                                      0.34569184208333331,
                                                                                      0.33566942599999999],
                                                          'displacement_gt_01': [   0.6713611111111111,
                                                                                    0.673,
                                                                                    0.6404861111111111,
                                                                                    0.6022777777777778,
                                                                                    0.579125,
                                                                                    0.5429722222222222,
                                                                                    0.5307916666666667,
                                                                                    0.49894444444444447,
                                                                                    0.48906944444444445,
                                                                                    0.4845,
                                                                                    0.4829583333333333],
                                                          'displacement_left': [   1.3338150757531564,
                                                                                   1.1631237137380726,
                                                                                   0.929464364806867,
                                                                                   1.0580453535147298,
                                                                                   1.0046727384474352,
                                                                                   1.054203811033793,
                                                                                   0.95639014763115116,
                                                                                   0.71596614896454025,
                                                                                   0.60335962115088138,
                                                                                   0.505556478269928,
                                                                                   0.47837413967248638],
                                                          'displacement_prct_90': [   3.2995128,
                                                                                      4.0811687000000001,
                                                                                      2.2335844999999996,
                                                                                      2.4055634999999995,
                                                                                      2.2779897999999998,
                                                                                      2.2216608,
                                                                                      2.1286367999999993,
                                                                                      1.489719,
                                                                                      1.2111371,
                                                                                      1.0344197999999998,
                                                                                      0.98097599999999985],
                                                          'displacement_right': [   1.5743170814966043,
                                                                                    2.1385392411566184,
                                                                                    1.2154958665472273,
                                                                                    1.0310271735344361,
                                                                                    1.0519715241864922,
                                                                                    0.89328184117328435,
                                                                                    0.87222085625598922,
                                                                                    0.7467324866463898,
                                                                                    0.6331699808341319,
                                                                                    0.59021204853964415,
                                                                                    0.53868767413857754],
                                                          'km_per_infraction': [   0.036687377792051612,
                                                                                   0.030610858663359709,
                                                                                   0.063004234703627135,
                                                                                   0.11094942082183343,
                                                                                   0.2379559771923955,
                                                                                   0.15603878687333067,
                                                                                   0.28056779064929283,
                                                                                   0.28718895999687544,
                                                                                   0.27348714432655025,
                                                                                   0.2463080274002902,
                                                                                   0.18235560035019568],
                                                          'steer_error': [   0.10362607011111111,
                                                                             0.10913510830555555,
                                                                             0.064630414222222224,
                                                                             0.06560706276388889,
                                                                             0.062040488097222235,
                                                                             0.063203974333333343,
                                                                             0.059298507125000004,
                                                                             0.047091334375000002,
                                                                             0.039343818569444453,
                                                                             0.033453306833333335,
                                                                             0.030394144249999998],
                                                          'steer_error_central': [   0.058368888875000004,
                                                                                     0.06947775204166666,
                                                                                     0.048405800291666669,
                                                                                     0.04786380241666667,
                                                                                     0.037064199416666666,
                                                                                     0.03475833033333333,
                                                                                     0.044251374166666663,
                                                                                     0.043401204833333339,
                                                                                     0.035480077125000002,
                                                                                     0.027595485374999999,
                                                                                     0.024533625583333333],
                                                          'step': [   2.0,
                                                                      4.0,
                                                                      8.0,
                                                                      16.0,
                                                                      32.0,
                                                                      64.0,
                                                                      100.0,
                                                                      200.0,
                                                                      300.0,
                                                                      400.0,
                                                                      500.0]},
    '80_nor_ndrop_single_ctrl_bal_regr_all_Town01_1': {   'city_id': [   0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0,
                                                                         0],
                                                          'control_average_completion': [   0.015462,
                                                                                            0.043071999999999999,
                                                                                            0.11731999999999999,
                                                                                            0.42018800000000001,
                                                                                            0.73350400000000004,
                                                                                            0.40266600000000002,
                                                                                            0.49783300000000003,
                                                                                            0.54695099999999996,
                                                                                            0.36180699999999999,
                                                                                            0.55158499999999999,
                                                                                            0.52125900000000003],
                                                          'control_success_rate': [   0.0,
                                                                                      0.0,
                                                                                      0.040000000000000001,
                                                                                      0.23999999999999999,
                                                                                      0.59999999999999998,
                                                                                      0.23999999999999999,
                                                                                      0.35999999999999999,
                                                                                      0.35999999999999999,
                                                                                      0.52000000000000002,
                                                                                      0.47999999999999998,
                                                                                      0.35999999999999999],
                                                          'count_errors_weighted_005': [   0.9984722222222222,
                                                                                           0.9985416666666667,
                                                                                           0.9299166666666666,
                                                                                           0.7908611111111111,
                                                                                           0.7002916666666666,
                                                                                           0.6002361111111111,
                                                                                           0.5617638888888888,
                                                                                           0.5670694444444444,
                                                                                           0.5891805555555556,
                                                                                           0.5978333333333333,
                                                                                           0.593],
                                                          'count_relative_smoothed_01_0': [   0.996625,
                                                                                              0.997,
                                                                                              0.8477638888888889,
                                                                                              0.6686944444444445,
                                                                                              0.5469027777777777,
                                                                                              0.4668888888888889,
                                                                                              0.446625,
                                                                                              0.4564722222222222,
                                                                                              0.4727777777777778,
                                                                                              0.4810138888888889,
                                                                                              0.481375],
                                                          'cum_disp16': [   1.1069671068465163,
                                                                            0.89525929742317478,
                                                                            0.58327835493891511,
                                                                            0.49544081647833882,
                                                                            0.40086046370345668,
                                                                            0.23579113027561191,
                                                                            0.25214963464954343,
                                                                            0.50992453365717383,
                                                                            0.64847106984530711,
                                                                            0.76231748572739022,
                                                                            0.74617351546095156],
                                                          'displacement': [   3.0634822447638892,
                                                                              2.9054868461805556,
                                                                              0.93900461477777797,
                                                                              0.7488924464722222,
                                                                              0.42117689020833338,
                                                                              0.31417881463888886,
                                                                              0.3254655392361111,
                                                                              0.42566238623611113,
                                                                              0.52132402265277789,
                                                                              0.55989532056944447,
                                                                              0.5478242358333334],
                                                          'displacement_70': [   5.1655614000000005,
                                                                                 5.3043978999999997,
                                                                                 1.1295587999999999,
                                                                                 0.71646659999999995,
                                                                                 0.40742259999999997,
                                                                                 0.24609999999999999,
                                                                                 0.19742619999999997,
                                                                                 0.20996459999999989,
                                                                                 0.22703200000000001,
                                                                                 0.24065309999999998,
                                                                                 0.23014200000000001],
                                                          'displacement_70_central': [   0.92972100000000002,
                                                                                         0.57196519999999995,
                                                                                         0.43839600000000001,
                                                                                         0.43391259999999998,
                                                                                         0.29863259999999997,
                                                                                         0.11595019999999999,
                                                                                         0.10493519999999998,
                                                                                         0.11038799999999996,
                                                                                         0.10883639999999994,
                                                                                         0.11804759999999995,
                                                                                         0.11364359999999998],
                                                          'displacement_90': [   6.6952116000000004,
                                                                                 6.2155494999999998,
                                                                                 2.0335719999999999,
                                                                                 2.0831936,
                                                                                 1.0120332000000001,
                                                                                 0.70771260000000002,
                                                                                 0.60344029999999993,
                                                                                 0.71503729999999988,
                                                                                 0.84802239999999962,
                                                                                 0.96798899999999954,
                                                                                 0.93676429999999933],
                                                          'displacement_98': [   8.1114867400000001,
                                                                                 8.538329860000001,
                                                                                 5.7210098000000063,
                                                                                 4.4510738600000108,
                                                                                 2.3085163200000074,
                                                                                 2.1818188800000007,
                                                                                 2.8728052800000174,
                                                                                 5.2459893000000113,
                                                                                 5.8922787000000127,
                                                                                 5.9882958600000036,
                                                                                 5.9810150400000053],
                                                          'displacement_central': [   0.89771912683861821,
                                                                                      0.70172045968582042,
                                                                                      0.50634176332347181,
                                                                                      0.49761412638026586,
                                                                                      0.31865982053418895,
                                                                                      0.22292145051877163,
                                                                                      0.22323754702279264,
                                                                                      0.39079226313596399,
                                                                                      0.48222417271552981,
                                                                                      0.55689653385557736,
                                                                                      0.53842389449560391],
                                                          'displacement_gt_01': [   0.7678333333333334,
                                                                                    0.7076111111111111,
                                                                                    0.70425,
                                                                                    0.6744583333333334,
                                                                                    0.6385,
                                                                                    0.4942916666666667,
                                                                                    0.45681944444444444,
                                                                                    0.4545138888888889,
                                                                                    0.45668055555555553,
                                                                                    0.4649583333333333,
                                                                                    0.4573611111111111],
                                                          'displacement_left': [   4.2731179404191497,
                                                                                   3.9710393920669969,
                                                                                   1.1907402302820715,
                                                                                   1.077325451689513,
                                                                                   0.4482918590892046,
                                                                                   0.35414970938710882,
                                                                                   0.28146304799800009,
                                                                                   0.29889225932252822,
                                                                                   0.31915788625473934,
                                                                                   0.3301127425107287,
                                                                                   0.32069846660555812],
                                                          'displacement_prct_90': [   6.6952116000000004,
                                                                                      6.2155494999999998,
                                                                                      2.0335719999999999,
                                                                                      2.0831936,
                                                                                      1.0120332000000001,
                                                                                      0.70771260000000002,
                                                                                      0.60344029999999993,
                                                                                      0.71503729999999988,
                                                                                      0.84802239999999962,
                                                                                      0.96798899999999954,
                                                                                      0.93676429999999933],
                                                          'displacement_right': [   4.019469025416667,
                                                                                    4.043564465166666,
                                                                                    1.1199033341250002,
                                                                                    0.67171360670833336,
                                                                                    0.49657358966666665,
                                                                                    0.36545981616666662,
                                                                                    0.47169359662499999,
                                                                                    0.58730646541666665,
                                                                                    0.76259680341666669,
                                                                                    0.7926861346666666,
                                                                                    0.78435941829166678],
                                                          'km_per_infraction': [   0.021813534028316893,
                                                                                   0.039996313939707311,
                                                                                   0.032270574048010807,
                                                                                   0.21024069826822636,
                                                                                   0.53063713069645591,
                                                                                   0.28018165858015703,
                                                                                   0.23135568182948671,
                                                                                   0.36477432689105393,
                                                                                   0.82920664824722301,
                                                                                   0.359022854676883,
                                                                                   0.50426787112728577],
                                                          'steer_error': [   0.19040880574999999,
                                                                             0.18125082877777776,
                                                                             0.057751720111111113,
                                                                             0.045523926569444449,
                                                                             0.028295906305555552,
                                                                             0.041548006875000008,
                                                                             0.051409198083333336,
                                                                             0.060867108680555553,
                                                                             0.071129353361111106,
                                                                             0.073302463486111122,
                                                                             0.075083631138888884],
                                                          'steer_error_central': [   0.046507093795574814,
                                                                                     0.054469221300887542,
                                                                                     0.035566170632109671,
                                                                                     0.028275493395558148,
                                                                                     0.02189759673319722,
                                                                                     0.044130708904537692,
                                                                                     0.049461503604316844,
                                                                                     0.059584170923788496,
                                                                                     0.069293124088503688,
                                                                                     0.074647268594524779,
                                                                                     0.073839645193549741],
                                                          'step': [   2.0,
                                                                      4.0,
                                                                      8.0,
                                                                      16.0,
                                                                      32.0,
                                                                      64.0,
                                                                      100.0,
                                                                      200.0,
                                                                      300.0,
                                                                      400.0,
                                                                      500.0]},
    '80_nor_ndrop_single_ctrl_bal_regr_all_Town02_14': {   'city_id': [   1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1,
                                                                          1],
                                                           'control_average_completion': [   -0.33929199999999998,
                                                                                             0.018600999999999999,
                                                                                             -0.012307,
                                                                                             -0.015421000000000001,
                                                                                             0.119864,
                                                                                             0.47572799999999998,
                                                                                             0.42764999999999997,
                                                                                             0.163826,
                                                                                             0.244948,
                                                                                             0.235652,
                                                                                             0.157497],
                                                           'control_success_rate': [   0.0,
                                                                                       0.0,
                                                                                       0.0,
                                                                                       0.23999999999999999,
                                                                                       0.35999999999999999,
                                                                                       0.44,
                                                                                       0.35999999999999999,
                                                                                       0.28000000000000003,
                                                                                       0.44,
                                                                                       0.32000000000000001,
                                                                                       0.32000000000000001],
                                                           'count_errors_weighted_005': [   0.9957638888888889,
                                                                                            0.9975,
                                                                                            0.9266666666666666,
                                                                                            0.8116388888888889,
                                                                                            0.7844305555555555,
                                                                                            0.7370277777777777,
                                                                                            0.7273333333333334,
                                                                                            0.75225,
                                                                                            0.7634444444444445,
                                                                                            0.7703333333333333,
                                                                                            0.7735833333333333],
                                                           'count_relative_smoothed_01_0': [   0.9941527777777778,
                                                                                               0.9960555555555556,
                                                                                               0.8378333333333333,
                                                                                               0.7075,
                                                                                               0.6661944444444444,
                                                                                               0.6288055555555555,
                                                                                               0.6355833333333333,
                                                                                               0.6500555555555556,
                                                                                               0.6616666666666666,
                                                                                               0.6659027777777777,
                                                                                               0.6783333333333333],
                                                           'cum_disp16': [   1.415526272394096,
                                                                             1.2933792293529021,
                                                                             0.88876183138759168,
                                                                             0.74208036221647777,
                                                                             0.65592708296364255,
                                                                             1.0090251939584722,
                                                                             1.3666513783313876,
                                                                             2.3632448357655105,
                                                                             2.5513253229027688,
                                                                             2.6689919200091725,
                                                                             2.7506122162858575],
                                                           'displacement': [   2.8041170357777778,
                                                                               2.5814070783055554,
                                                                               1.149106450902778,
                                                                               0.91473195915277772,
                                                                               0.88369453243055562,
                                                                               1.0437815999583331,
                                                                               1.3238702916944445,
                                                                               1.6974260187916665,
                                                                               1.8375650785000002,
                                                                               1.8419242537499998,
                                                                               1.8982556824722221],
                                                           'displacement_70': [   4.6176608999999971,
                                                                                  4.1915303999999987,
                                                                                  1.1820271,
                                                                                  0.81798639999999978,
                                                                                  0.64451409999999965,
                                                                                  0.50893639999999984,
                                                                                  0.59545009999999987,
                                                                                  0.89300799999999991,
                                                                                  1.0263914999999986,
                                                                                  1.0758971999999993,
                                                                                  1.1509757999999997],
                                                           'displacement_70_central': [   1.1929001000000001,
                                                                                          0.81165540000000003,
                                                                                          0.71980989999999989,
                                                                                          0.47908919999999983,
                                                                                          0.37655230000000001,
                                                                                          0.38237579999999999,
                                                                                          0.49273349999999999,
                                                                                          1.6751410999999989,
                                                                                          2.1123009999999995,
                                                                                          2.5555958999999993,
                                                                                          2.771781499999999],
                                                           'displacement_90': [   6.8218255000000001,
                                                                                  6.1944283999999987,
                                                                                  2.9232826999999988,
                                                                                  2.4759536,
                                                                                  2.2675424999999994,
                                                                                  3.2983617000000001,
                                                                                  5.0780235999999999,
                                                                                  5.8283060999999972,
                                                                                  6.2066961000000003,
                                                                                  6.1014148999999982,
                                                                                  6.3466809999999985],
                                                           'displacement_98': [   8.7080890200000027,
                                                                                  9.112075260000017,
                                                                                  7.6571149200000388,
                                                                                  6.6772377000000027,
                                                                                  7.0953626999999999,
                                                                                  10.251634880000019,
                                                                                  11.530831800000001,
                                                                                  11.590475260000002,
                                                                                  11.6613224,
                                                                                  11.65392256,
                                                                                  11.714150400000001],
                                                           'displacement_central': [   1.021902316125,
                                                                                       0.90853511375000018,
                                                                                       0.76887350070833338,
                                                                                       0.64451185550000001,
                                                                                       0.56639412241666665,
                                                                                       0.82610786562500005,
                                                                                       0.98972407424999997,
                                                                                       1.6328263678749999,
                                                                                       1.7224996225416664,
                                                                                       1.7991500201250001,
                                                                                       1.84038912875],
                                                           'displacement_gt_01': [   0.7042083333333333,
                                                                                     0.6748055555555555,
                                                                                     0.6565833333333333,
                                                                                     0.6188194444444445,
                                                                                     0.615,
                                                                                     0.5493055555555556,
                                                                                     0.551625,
                                                                                     0.5820138888888889,
                                                                                     0.5795,
                                                                                     0.5830694444444444,
                                                                                     0.5844166666666667],
                                                           'displacement_left': [   3.7189614516021505,
                                                                                    3.4717947336139008,
                                                                                    1.2549788526188592,
                                                                                    1.0517560435851494,
                                                                                    1.0353531439643318,
                                                                                    0.80135094391432971,
                                                                                    0.66991647101962581,
                                                                                    0.67555745160215008,
                                                                                    0.65890193816409015,
                                                                                    0.66584969057044041,
                                                                                    0.6570117298220759],
                                                           'displacement_prct_90': [   6.8218255000000001,
                                                                                       6.1944283999999987,
                                                                                       2.9232826999999988,
                                                                                       2.4759536,
                                                                                       2.2675424999999994,
                                                                                       3.2983617000000001,
                                                                                       5.0780235999999999,
                                                                                       5.8283060999999972,
                                                                                       6.2066961000000003,
                                                                                       6.1014148999999982,
                                                                                       6.3466809999999985],
                                                           'displacement_right': [   3.6714893176117664,
                                                                                     3.363895883338194,
                                                                                     1.4234599793341944,
                                                                                     1.0479281378692555,
                                                                                     1.0493357483021539,
                                                                                     1.5038567192616976,
                                                                                     2.3119019137535934,
                                                                                     2.7838063931919503,
                                                                                     3.1311906627640513,
                                                                                     3.0606732662389065,
                                                                                     3.1972603451522854],
                                                           'km_per_infraction': [   0.0091853822504171807,
                                                                                    0.01890131530661969,
                                                                                    0.049583722338294958,
                                                                                    0.20003080474393062,
                                                                                    0.20791222444873111,
                                                                                    0.2272068372899132,
                                                                                    0.23293967305053367,
                                                                                    0.24330456256880956,
                                                                                    0.43734239273521802,
                                                                                    0.29508753033868668,
                                                                                    0.31211882488510906],
                                                           'steer_error': [   0.20016858604166665,
                                                                              0.19035791580555558,
                                                                              0.091446801847222217,
                                                                              0.070139848055555551,
                                                                              0.074233585111111111,
                                                                              0.11445226372222221,
                                                                              0.12772805495833334,
                                                                              0.15341101043055555,
                                                                              0.16354353081944448,
                                                                              0.16426137629166668,
                                                                              0.17126015848611112],
                                                           'steer_error_central': [   0.058360212500000008,
                                                                                      0.07356583970833333,
                                                                                      0.062091998375000006,
                                                                                      0.044117774916666665,
                                                                                      0.046598686291666663,
                                                                                      0.094567645125000016,
                                                                                      0.10514149545833334,
                                                                                      0.14106659666666668,
                                                                                      0.14572791737500002,
                                                                                      0.14896529845833331,
                                                                                      0.15573391529166666],
                                                           'step': [   2.0,
                                                                       4.0,
                                                                       8.0,
                                                                       16.0,
                                                                       32.0,
                                                                       64.0,
                                                                       100.0,
                                                                       200.0,
                                                                       300.0,
                                                                       400.0,
                                                                       500.0]}}
